The dynamics of the quasielastic 16O(e,e'p) reaction at Q^2 = 0.8 (GeV/c)^2

The physics program in Hall A at Jefferson Lab commenced in the summer of 1997 with a detailed investigation of the 16O(e,e'p) reaction in quasielastic, constant (q,w) kinematics at Q^2 ~ 0.8 (GeV/c)^2, q ~ 1 GeV/c, and w ~ 445 MeV. Use of a self-calibrating, self-normalizing, thin-film waterfall target enabled a systematically rigorous measurement. Differential cross-section data for proton knockout were obtained for 0 < Emiss < 120 MeV and 0 < pmiss < 350 MeV/c. These results have been used to extract the ALT asymmetry and the RL, RT, RLT, and RL+TT effective response functions. Detailed comparisons of the data with Relativistic Distorted-Wave Impulse Approximation, Relativistic Optical-Model Eikonal Approximation, and Relativistic Multiple-Scattering Glauber Approximation calculations are made. The kinematic consistency of the 1p-shell normalization factors extracted from these data with respect to all available 16O(e,e'p) data is examined. The Q2-dependence of the normalization factors is also discussed.

==> (inline-0) <==
\begin{longtable*}{rr|rrrr|rrrr}
\caption{\label{table:pshellpararesults}
Measured cross-section data for QE proton knockout from the $1p$-shell of 
$^{16}$O for $<T_{p}>$ = 427 MeV.  The $p_{\rm miss}$ bins were 20 MeV/$c$ 
wide.  Cuts were applied to remove the radiative tail from $^{1}$H$(e,ep)$ such
that $<p_{\rm miss}>$ = 52.5 MeV/$c$ in each case.} \\
\hline \hline
               &               &                                                             \multicolumn{4}{r|}{$1p_{1/2}$-state} &                                                              \multicolumn{4}{r}{$1p_{3/2}$-state} \\
\cline{3-10}
$E_{\rm beam}$ & $\theta_{pq}$ &       $<Q^{2}>$ & $<\omega>$ & $d^{5}\sigma/d\omega d\Omega_{e} d\Omega_{p}$ &              (sys) &       $<Q^{2}>$ & $<\omega>$ & $d^{5}\sigma/d\omega d\Omega_{e} d\Omega_{p}$ &              (sys) \\
         (GeV) &  ($^{\circ}$) & (GeV/$c$)$^{2}$ &      (MeV) &                             (nb/MeV/sr$^{2}$) &               (\%) & (GeV/$c$)$^{2}$ &      (MeV) &                             (nb/MeV/sr$^{2}$) &               (\%) \\
\hline
         0.843 &           0.0 &           0.810 &      436.0 &                           0.0922 $\pm$ 0.0118 &                5.4 &           0.810 &      436.0 &                           0.1143 $\pm$ 0.0115 &                5.4 \\
\hline
         1.643 &           0.0 &           0.820 &      421.5 &                           0.5827 $\pm$ 0.0486 &                5.5 &           0.820 &      421.5 &                           0.7418 $\pm$ 0.0514 &                5.4 \\
\hline
         2.442 &           0.0 &           0.815 &      423.0 &                           1.5030 $\pm$ 0.1380 &                5.5 &           0.815 &      423.0 &                           1.8540 $\pm$ 0.1500 &                5.5 \\
\hline \hline
\end{longtable*}
\endgroup

\begingroup
\squeezetable
\begin{longtable*}{rr|rrr|rrr}
\caption{\label{table:pshellperpresults}
Measured cross-section data for QE proton knockout from the $1p$-shell of 
$^{16}$O for $<Q^{2}>$ $=$ 0.800 (GeV/$c$)$^{2}$, $<\omega>$ = 436 MeV, 
and $<T_{p}>$ = 427 MeV.  The $p_{\rm miss}$ bins were 20 MeV/$c$ wide.} \\
\hline \hline
               &               &                                                 \multicolumn{3}{r|}{$1p_{1/2}$-state} &                                                  \multicolumn{3}{r}{$1p_{3/2}$-state} \\
\cline{3-8}
$E_{\rm beam}$ & $\theta_{pq}$ & $<p_{\rm miss}>$ & $d^{5}\sigma/d\omega d\Omega_{e} d\Omega_{p}$ &              (sys) & $<p_{\rm miss}>$ & $d^{5}\sigma/d\omega d\Omega_{e} d\Omega_{p}$ &              (sys) \\
         (GeV) &  ($^{\circ}$) &        (MeV/$c$) &                             (nb/MeV/sr$^{2}$) &               (\%) &        (MeV/$c$) &                             (nb/MeV/sr$^{2}$) &               (\%) \\
\hline
         0.843 &           8.0 &            150.0 &                           0.0789 $\pm$ 0.0057 &                5.6 &            150.0 &                           0.1467 $\pm$ 0.0076 &                5.5 \\
               &          16.0 &            275.0 &                           0.0011 $\pm$ 0.0003 &                6.1 &            275.0 &                           0.0058 $\pm$ 0.0006 &                7.2 \\
\hline
         1.643 &          -8.0 &           -148.0 &                           0.2950 $\pm$ 0.0320 &                5.5 &           -146.0 &                           0.5160 $\pm$ 0.0370 &                5.5 \\
               &           8.0 &            148.0 &                           0.5250 $\pm$ 0.0310 &                5.5 &            146.0 &                           1.0390 $\pm$ 0.0360 &                5.4 \\
\hline
         2.442 &         -20.0 &           -355.0 &                           0.0023 $\pm$ 0.0011 &                5.5 &           -355.0 &                           0.0054 $\pm$ 0.0011 &                5.4 \\
               &         -16.0 &           -279.0 &                           0.0143 $\pm$ 0.0029 &                5.7 &           -275.0 &                           0.0288 $\pm$ 0.0051 &                6.1 \\
               &          -8.0 &           -149.0 &                           0.9060 $\pm$ 0.0260 &                5.5 &           -149.0 &                           1.5740 $\pm$ 0.0374 &                5.5 \\
               &          -2.5 &            -60.0 &                           1.5981 $\pm$ 0.0456 &                5.4 &            -60.0 &                           2.2360 $\pm$ 0.0540 &                5.5 \\
               &           2.5 &             60.0 &                           1.5380 $\pm$ 0.0513 &                5.4 &             60.0 &                           2.6210 $\pm$ 0.0650 &                5.5 \\
               &           8.0 &            149.0 &                           1.4605 $\pm$ 0.0261 &                5.5 &            149.0 &                           2.9950 $\pm$ 0.0374 &                5.5 \\
               &          16.0 &            279.0 &                           0.0303 $\pm$ 0.0029 &                5.7 &            276.0 &                           0.1672 $\pm$ 0.0051 &                6.2 \\
               &          20.0 &            330.0 &                           0.0057 $\pm$ 0.0005 &                5.6 &            330.0 &                           0.0214 $\pm$ 0.0008 &                5.5 \\
\hline \hline
\end{longtable*}
\begin{longtable*}{ccc|cc}
\caption{\label{table:0843cont000deg}
Measured cross-section data for QE proton knockout from $^{16}$O for 
$E_{\rm beam} =$ 0.843 GeV, $\theta_{pq} =$ 0.0$^{\circ}$, and $E_{\rm miss} 
>$ 25 MeV.  The $p_{\rm miss}$ bins were 5 MeV/$c$ wide.  Cuts were applied to 
remove the radiative tail from $^{1}$H$(e,ep)$.  There is an additional 
5.8\% systematic uncertainty associated with these results.} \\
\hline \hline
$E_{\rm miss}$ & $<\omega>$ &       $<Q^{2}>$ & $<p_{\rm miss}>$ & $d^{6}\sigma/d\omega dE_{p} d\Omega_{e} d\Omega_{p}$ \\
         (MeV) &      (MeV) & (GeV/$c$)$^{2}$ &        (MeV/$c$) &                              (nb/MeV$^{2}$/sr$^{2}$) \\
\hline
          27.5 &      445.2 &           0.796 &            38.7 &                                   0.0024 $\pm$ 0.0005 \\
          32.5 &      445.2 &           0.795 &            41.8 &                                   0.0085 $\pm$ 0.0008 \\
          37.5 &      445.8 &           0.794 &            45.0 &                                   0.0097 $\pm$ 0.0008 \\
          42.5 &      446.3 &           0.793 &            48.5 &                                   0.0113 $\pm$ 0.0009 \\
          47.5 &      447.7 &           0.790 &            51.3 &                                   0.0106 $\pm$ 0.0010 \\
          52.5 &      449.7 &           0.786 &            53.2 &                                   0.0065 $\pm$ 0.0010 \\
          57.5 &      451.7 &           0.782 &            55.5 &                                   0.0062 $\pm$ 0.0013 \\
\hline \hline
\end{longtable*}
\endgroup

\pagebreak

\begingroup
\squeezetable
\begin{longtable*}{ccc|cc}
\caption{\label{table:0843cont008deg}
Measured cross-section data for QE proton knockout from $^{16}$O for 
$E_{\rm beam} =$ 0.843 GeV, $\theta_{pq} =$ 8.0$^{\circ}$, and $E_{\rm miss} 
>$ 25 MeV.  The $p_{\rm miss}$ bins were 5 MeV/$c$ wide.  There is an 
additional 6.0\% systematic uncertainty associated with these results.} \\
\hline \hline
$E_{\rm miss}$ & $<\omega>$ &       $<Q^{2}>$ & $<p_{\rm miss}>$ & $d^{6}\sigma/d\omega dE_{p} d\Omega_{e} d\Omega_{p}$ \\
         (MeV) &      (MeV) & (GeV/$c$)$^{2}$ &        (MeV/$c$) &                              (nb/MeV$^{2}$/sr$^{2}$) \\
\hline
          25.5 &      444.9 &           0.796 &            143.3 &                                  0.0048 $\pm$ 0.0013 \\
          26.5 &      444.6 &           0.796 &            143.5 &                                  0.0019 $\pm$ 0.0010 \\
          27.5 &      445.2 &           0.795 &            143.8 &                                  0.0008 $\pm$ 0.0009 \\
          28.5 &      444.8 &           0.796 &            143.5 &                                  0.0041 $\pm$ 0.0011 \\
          29.5 &      444.6 &           0.796 &            143.9 &                                  0.0024 $\pm$ 0.0010 \\
          30.5 &      444.7 &           0.796 &            143.9 &                                  0.0022 $\pm$ 0.0009 \\
          31.5 &      444.9 &           0.796 &            144.2 &                                  0.0022 $\pm$ 0.0009 \\
          32.5 &      444.8 &           0.796 &            144.0 &                                  0.0041 $\pm$ 0.0010 \\
          33.5 &      445.0 &           0.795 &            144.6 &                                  0.0023 $\pm$ 0.0009 \\
          34.5 &      445.0 &           0.795 &            144.5 &                                  0.0013 $\pm$ 0.0008 \\
          35.5 &      444.9 &           0.796 &            144.7 &                                  0.0031 $\pm$ 0.0009 \\
          36.5 &      445.0 &           0.796 &            145.0 &                                  0.0018 $\pm$ 0.0008 \\
          37.5 &      445.1 &           0.796 &            145.1 &                                  0.0042 $\pm$ 0.0010 \\
          38.5 &      444.9 &           0.796 &            145.9 &                                  0.0013 $\pm$ 0.0008 \\
          39.5 &      444.9 &           0.796 &            145.6 &                                  0.0038 $\pm$ 0.0010 \\
          40.5 &      445.0 &           0.796 &            146.2 &                                  0.0027 $\pm$ 0.0009 \\
          41.5 &      444.9 &           0.796 &            146.2 &                                  0.0030 $\pm$ 0.0008 \\
          42.5 &      445.1 &           0.795 &            146.4 &                                  0.0029 $\pm$ 0.0009 \\
          43.5 &      445.1 &           0.795 &            147.3 &                                  0.0016 $\pm$ 0.0008 \\
          44.5 &      444.6 &           0.796 &            147.1 &                                  0.0020 $\pm$ 0.0008 \\
          45.5 &      445.4 &           0.795 &            147.6 &                                  0.0023 $\pm$ 0.0008 \\
          46.5 &      446.1 &           0.793 &            147.8 &                                  0.0028 $\pm$ 0.0009 \\
          47.5 &      446.5 &           0.793 &            148.0 &                                  0.0040 $\pm$ 0.0010 \\
          48.5 &      447.1 &           0.791 &            148.4 &                                  0.0016 $\pm$ 0.0009 \\
          49.5 &      447.5 &           0.790 &            148.5 &                                  0.0033 $\pm$ 0.0010 \\
          50.5 &      448.0 &           0.789 &            149.3 &                                  0.0029 $\pm$ 0.0010 \\
          51.5 &      448.5 &           0.789 &            149.5 &                                  0.0015 $\pm$ 0.0009 \\
          52.5 &      449.0 &           0.787 &            149.8 &                                  0.0013 $\pm$ 0.0007 \\
          53.5 &      449.4 &           0.786 &            150.0 &                                  0.0024 $\pm$ 0.0007 \\
          54.5 &      450.0 &           0.785 &            151.1 &                                  0.0022 $\pm$ 0.0009 \\
          55.5 &      450.5 &           0.784 &            151.2 &                                  0.0008 $\pm$ 0.0008 \\
          56.5 &      451.1 &           0.783 &            151.7 &                                  0.0019 $\pm$ 0.0010 \\
          57.5 &      451.6 &           0.782 &            151.7 &                                  0.0010 $\pm$ 0.0010 \\
          58.5 &      452.0 &           0.782 &            152.7 &                                  0.0007 $\pm$ 0.0009 \\
          59.5 &      452.5 &           0.781 &            152.6 &                                  0.0016 $\pm$ 0.0011 \\
\hline \hline
\end{longtable*}
\endgroup

\begingroup
\squeezetable
\begin{longtable*}{ccc|cc}
\caption{\label{table:0843cont016deg}
Measured cross-section data for QE proton knockout from $^{16}$O for 
$E_{\rm beam} =$ 0.843 GeV, $\theta_{pq} =$ 16.0$^{\circ}$, and $E_{\rm miss} 
>$ 25 MeV.  The $p_{\rm miss}$ bins were 5 MeV/$c$ wide.  There is an
additional 5.9\% systematic uncertainty associated with these results.} \\
\hline \hline
$E_{\rm miss}$ & $<\omega>$ &       $<Q^{2}>$ & $<p_{\rm miss}>$ & $d^{6}\sigma/d\omega dE_{p} d\Omega_{e} d\Omega_{p}$ \\
         (MeV) &      (MeV) & (GeV/$c$)$^{2}$ &        (MeV/$c$) &                              (nb/MeV$^{2}$/sr$^{2}$) \\
\hline
          27.5 &      446.0 &           0.795 &            281.6 &                                  0.0004 $\pm$ 0.0001 \\
          32.5 &      446.0 &           0.795 &            281.3 &                                  0.0003 $\pm$ 0.0001 \\
          37.5 &      445.9 &           0.795 &            281.2 &                                  0.0003 $\pm$ 0.0001 \\
          42.5 &      446.1 &           0.795 &            281.0 &                                  0.0002 $\pm$ 0.0001 \\
          47.5 &      448.1 &           0.790 &            281.8 &                                  0.0002 $\pm$ 0.0001 \\
          52.5 &      450.5 &           0.786 &            282.6 &                                  0.0003 $\pm$ 0.0001 \\
          57.5 &      452.8 &           0.781 &            283.6 &                                  0.0002 $\pm$ 0.0001 \\
\hline \hline
\end{longtable*}      
\endgroup

\begingroup
\squeezetable
\begin{longtable*}{ccc|cc}
\caption{\label{table:1643cont000deg}
Measured cross-section data for QE proton knockout from $^{16}$O for 
$E_{\rm beam} =$ 1.643 GeV, $\theta_{pq} =$ 0.0$^{\circ}$, and $E_{\rm miss}$ 
$>$ 25 MeV.   The $p_{\rm miss}$ bins were 5 MeV/$c$ wide.  Cuts were applied 
to remove the radiative tail from $^{1}$H$(e,ep)$.  There is an additional 
5.8\% systematic uncertainty associated with these results.} \\
\hline \hline
$E_{\rm miss}$ & $<\omega>$ &       $<Q^{2}>$ & $<p_{\rm miss}>$ & $d^{6}\sigma/d\omega dE_{p} d\Omega_{e} d\Omega_{p}$ \\
         (MeV) &      (MeV) & (GeV/$c$)$^{2}$ &        (MeV/$c$) &                              (nb/MeV$^{2}$/sr$^{2}$) \\
\hline
          27.5 &      450.0 &           0.795 &            62.5 &                                   0.0195 $\pm$ 0.0013 \\
          32.5 &      450.0 &           0.795 &            62.5 &                                   0.0293 $\pm$ 0.0012 \\
          37.5 &      450.0 &           0.795 &            62.5 &                                   0.0483 $\pm$ 0.0013 \\
          42.5 &      450.0 &           0.795 &            62.5 &                                   0.0534 $\pm$ 0.0014 \\
          47.5 &      450.0 &           0.795 &            62.5 &                                   0.0445 $\pm$ 0.0014 \\
          52.5 &      450.0 &           0.795 &            65.0 &                                   0.0263 $\pm$ 0.0015 \\
          57.5 &      450.0 &           0.795 &            67.5 &                                   0.0132 $\pm$ 0.0021 \\
\hline \hline
\end{longtable*}
\endgroup

\pagebreak

\begingroup
\squeezetable
\begin{longtable*}{ccc|cc|cr}
\caption{\label{table:1643cont008deg}
Measured cross-section data for QE proton knockout from $^{16}$O for 
$E_{\rm beam}$ $=$ 1.643 GeV, $|\theta_{pq}| =$ 8.0$^{\circ}$, and 
$E_{\rm miss}$ $>$ 25 MeV.  The $p_{\rm miss}$ bins were 5 MeV/$c$ wide.  There
is an additional 6.0\% systematic uncertainty associated with these results.} 
\\

\hline \hline
               &            &                 &                         \multicolumn{2}{r|}{$\theta_{pq}=+8.0^{\circ}$} &                          \multicolumn{2}{r}{$\theta_{pq}=-8.0^{\circ}$} \\
\cline{4-7}
$E_{\rm miss}$ & $<\omega>$ &       $<Q^{2}>$ & $<p_{\rm miss}>$ & $d^{6}\sigma/d\omega dE_{p} d\Omega_{e} d\Omega_{p}$ & $<p_{\rm miss}>$ & $d^{6}\sigma/d\omega dE_{p} d\Omega_{e} d\Omega_{p}$ \\
         (MeV) &      (MeV) & (GeV/$c$)$^{2}$ &        (MeV/$c$) &                              (nb/MeV$^{2}$/sr$^{2}$) &        (MeV/$c$) &                              (nb/MeV$^{2}$/sr$^{2}$) \\
\hline
          25.5 &      436.2 &           0.804 &            141.8 &                                  0.0361 $\pm$ 0.0036 &            153.2 &                                  0.0163 $\pm$ 0.0020 \\
          26.5 &      438.0 &           0.802 &            142.7 &                                  0.0231 $\pm$ 0.0031 &            152.2 &                                  0.0130 $\pm$ 0.0018 \\
          27.5 &      439.0 &           0.802 &            144.1 &                                  0.0193 $\pm$ 0.0029 &            151.7 &                                  0.0079 $\pm$ 0.0016 \\
          28.5 &      439.5 &           0.802 &            144.9 &                                  0.0138 $\pm$ 0.0026 &            150.5 &                                  0.0060 $\pm$ 0.0015 \\
          29.5 &      441.2 &           0.800 &            146.6 &                                  0.0167 $\pm$ 0.0026 &            149.7 &                                  0.0117 $\pm$ 0.0016 \\
          30.5 &      441.7 &           0.800 &            146.8 &                                  0.0209 $\pm$ 0.0027 &            148.8 &                                  0.0132 $\pm$ 0.0016 \\
          31.5 &      442.4 &           0.801 &            147.5 &                                  0.0157 $\pm$ 0.0025 &            147.4 &                                  0.0101 $\pm$ 0.0015 \\
          32.5 &      443.6 &           0.799 &            148.8 &                                  0.0201 $\pm$ 0.0026 &            147.2 &                                  0.0075 $\pm$ 0.0014 \\
          33.5 &      445.1 &           0.798 &            149.9 &                                  0.0185 $\pm$ 0.0026 &            146.1 &                                  0.0098 $\pm$ 0.0014 \\
          34.5 &      445.8 &           0.796 &            151.3 &                                  0.0171 $\pm$ 0.0025 &            144.6 &                                  0.0138 $\pm$ 0.0015 \\
          35.5 &      446.9 &           0.796 &            151.1 &                                  0.0178 $\pm$ 0.0025 &            144.3 &                                  0.0109 $\pm$ 0.0015 \\
          36.5 &      447.5 &           0.796 &            151.9 &                                  0.0226 $\pm$ 0.0026 &            144.0 &                                  0.0135 $\pm$ 0.0015 \\
          37.5 &      448.9 &           0.795 &            153.8 &                                  0.0218 $\pm$ 0.0025 &            142.7 &                                  0.0128 $\pm$ 0.0015 \\
          38.5 &      450.0 &           0.796 &            154.5 &                                  0.0245 $\pm$ 0.0027 &            141.7 &                                  0.0139 $\pm$ 0.0016 \\
          39.5 &      450.6 &           0.795 &            155.1 &                                  0.0214 $\pm$ 0.0026 &            140.9 &                                  0.0151 $\pm$ 0.0016 \\
          40.5 &      451.5 &           0.795 &            156.0 &                                  0.0242 $\pm$ 0.0027 &            141.1 &                                  0.0128 $\pm$ 0.0015 \\
          41.5 &      452.0 &           0.793 &            156.6 &                                  0.0264 $\pm$ 0.0027 &            139.6 &                                  0.0144 $\pm$ 0.0016 \\
          42.5 &      453.7 &           0.792 &            158.1 &                                  0.0171 $\pm$ 0.0025 &            137.9 &                                  0.0173 $\pm$ 0.0017 \\
          43.5 &      454.9 &           0.791 &            159.3 &                                  0.0175 $\pm$ 0.0024 &            137.9 &                                  0.0144 $\pm$ 0.0016 \\
          44.5 &      456.3 &           0.791 &            160.9 &                                  0.0202 $\pm$ 0.0025 &            136.6 &                                  0.0142 $\pm$ 0.0016 \\
          45.5 &      456.6 &           0.791 &            160.4 &                                  0.0203 $\pm$ 0.0025 &            135.5 &                                  0.0166 $\pm$ 0.0016 \\
          46.5 &      457.4 &           0.789 &            161.3 &                                  0.0136 $\pm$ 0.0022 &            136.3 &                                  0.0149 $\pm$ 0.0016 \\
          47.5 &      459.0 &           0.788 &            162.5 &                                  0.0146 $\pm$ 0.0022 &            134.5 &                                  0.0162 $\pm$ 0.0016 \\
          48.5 &      459.9 &           0.788 &            163.7 &                                  0.0170 $\pm$ 0.0023 &            133.7 &                                  0.0127 $\pm$ 0.0015 \\
          49.5 &      461.1 &           0.787 &            164.6 &                                  0.0144 $\pm$ 0.0022 &            132.8 &                                  0.0125 $\pm$ 0.0015 \\
          50.5 &      462.3 &           0.787 &            165.6 &                                  0.0157 $\pm$ 0.0023 &            132.5 &                                  0.0138 $\pm$ 0.0016 \\
          51.5 &      462.8 &           0.786 &            166.4 &                                  0.0142 $\pm$ 0.0021 &            131.9 &                                  0.0110 $\pm$ 0.0015 \\
          52.5 &      464.5 &           0.785 &            168.0 &                                  0.0079 $\pm$ 0.0019 &            130.2 &                                  0.0130 $\pm$ 0.0015 \\
          53.5 &      464.6 &           0.785 &            168.4 &                                  0.0078 $\pm$ 0.0019 &            130.8 &                                  0.0093 $\pm$ 0.0014 \\
          54.5 &      465.5 &           0.784 &            169.3 &                                  0.0073 $\pm$ 0.0018 &            130.1 &                                  0.0112 $\pm$ 0.0014 \\
          55.5 &      466.4 &           0.785 &            170.1 &                                  0.0096 $\pm$ 0.0019 &            129.7 &                                  0.0109 $\pm$ 0.0015 \\
          56.5 &      467.0 &           0.784 &            170.5 &                                  0.0094 $\pm$ 0.0019 &            128.3 &                                  0.0069 $\pm$ 0.0013 \\
          57.5 &      467.3 &           0.783 &            171.1 &                                  0.0066 $\pm$ 0.0018 &            128.4 &                                  0.0078 $\pm$ 0.0013 \\
          58.5 &      468.2 &           0.783 &            171.0 &                                  0.0062 $\pm$ 0.0018 &            129.5 &                                  0.0070 $\pm$ 0.0013 \\
          59.5 &      468.3 &           0.782 &            171.8 &                                  0.0041 $\pm$ 0.0016 &            127.2 &                                  0.0097 $\pm$ 0.0014 \\
          60.5 &      469.2 &           0.782 &            173.1 &                                  0.0100 $\pm$ 0.0019 &            127.8 &                                  0.0070 $\pm$ 0.0013 \\
          61.5 &      469.3 &           0.782 &            172.9 &                                  0.0060 $\pm$ 0.0018 &            127.1 &                                  0.0036 $\pm$ 0.0012 \\
          62.5 &      470.6 &           0.782 &            173.9 &                                  0.0051 $\pm$ 0.0018 &            127.3 &                                  0.0085 $\pm$ 0.0014 \\
          63.5 &      469.9 &           0.782 &            173.6 &                                  0.0062 $\pm$ 0.0017 &            126.8 &                                  0.0040 $\pm$ 0.0012 \\
          64.5 &      471.0 &           0.781 &            174.7 &                                  0.0071 $\pm$ 0.0019 &            126.9 &                                  0.0065 $\pm$ 0.0013 \\
          65.5 &      471.2 &           0.780 &            174.5 &                                  0.0045 $\pm$ 0.0018 &            125.8 &                                  0.0043 $\pm$ 0.0013 \\
          66.5 &      472.1 &           0.779 &            175.5 &                                  0.0077 $\pm$ 0.0019 &            125.9 &                                  0.0056 $\pm$ 0.0013 \\
          67.5 &      472.6 &           0.780 &            175.9 &                                  0.0049 $\pm$ 0.0019 &            125.5 &                                  0.0019 $\pm$ 0.0012 \\
          68.5 &      473.4 &           0.779 &            177.2 &                                  0.0061 $\pm$ 0.0019 &            126.1 &                                  0.0049 $\pm$ 0.0013 \\
          69.5 &      473.3 &           0.779 &            177.0 &                                  0.0071 $\pm$ 0.0019 &            124.0 &                                  0.0022 $\pm$ 0.0012 \\
          70.5 &      474.4 &           0.778 &            177.9 &                                  0.0020 $\pm$ 0.0017 &            125.2 &                                  0.0056 $\pm$ 0.0013 \\
          71.5 &      474.5 &           0.779 &            178.7 &                                  0.0033 $\pm$ 0.0017 &            124.8 &                                  0.0034 $\pm$ 0.0013 \\
          72.5 &      474.9 &           0.778 &            178.4 &                                  0.0052 $\pm$ 0.0018 &            125.2 &                                  0.0066 $\pm$ 0.0015 \\
          73.5 &      475.1 &           0.778 &            179.0 &                                  0.0065 $\pm$ 0.0020 &            125.1 &                                  0.0046 $\pm$ 0.0014 \\
          74.5 &      476.3 &           0.777 &            179.6 &                                  0.0027 $\pm$ 0.0018 &            124.4 &                                  0.0032 $\pm$ 0.0013 \\
          75.5 &      476.2 &           0.776 &            180.3 &                                  0.0026 $\pm$ 0.0017 &            124.4 &                                  0.0046 $\pm$ 0.0014 \\
          76.5 &      477.1 &           0.776 &            181.4 &                                  0.0061 $\pm$ 0.0021 &            122.3 &                                  0.0005 $\pm$ 0.0012 \\
          77.5 &      477.6 &           0.776 &            181.7 &                                  0.0034 $\pm$ 0.0019 &            124.1 &                                  0.0016 $\pm$ 0.0013 \\
          78.5 &      478.2 &           0.777 &            182.7 &                                  0.0056 $\pm$ 0.0021 &            123.8 &                                  0.0013 $\pm$ 0.0014 \\
          79.5 &      478.9 &           0.775 &            183.1 &                                  0.0056 $\pm$ 0.0021 &            123.4 &                                  0.0054 $\pm$ 0.0016 \\
          80.5 &      479.1 &           0.774 &            183.3 &                                  0.0059 $\pm$ 0.0023 &            122.9 &                                  0.0040 $\pm$ 0.0016 \\
          81.5 &      479.6 &           0.776 &            184.1 &                                  0.0008 $\pm$ 0.0018 &            122.7 &                                  0.0039 $\pm$ 0.0017 \\
          82.5 &      480.1 &           0.775 &            185.1 &                                  0.0007 $\pm$ 0.0018 &            122.8 &                                  0.0029 $\pm$ 0.0016 \\
          83.5 &      480.6 &           0.776 &            185.2 &                                  0.0039 $\pm$ 0.0021 &            121.8 &                                  0.0022 $\pm$ 0.0016 \\
          84.5 &      481.1 &           0.773 &            185.8 &                                  0.0058 $\pm$ 0.0025 &            122.8 &                                  0.0018 $\pm$ 0.0016 \\
          85.5 &      481.6 &           0.775 &            186.3 &                                  0.0028 $\pm$ 0.0023 &            122.2 &                                  0.0039 $\pm$ 0.0019 \\
          86.5 &      482.1 &           0.775 &            187.1 &                                  0.0065 $\pm$ 0.0027 &            122.9 &                                  0.0003 $\pm$ 0.0018 \\
          87.5 &      482.8 &           0.772 &            187.6 &                                  0.0049 $\pm$ 0.0030 &            123.1 &                                  0.0029 $\pm$ 0.0021 \\
\hline \hline
\end{longtable*}      
\endgroup

\pagebreak

\begingroup
\squeezetable
\begin{longtable*}{ccc|cc}
\caption{\label{table:2442cont000deg}
Measured cross-section data for QE proton knockout from $^{16}$O for 
$E_{\rm beam}$ $=$ 2.442 GeV, $\theta_{pq} =$ 0.0$^{\circ}$, and 
$E_{\rm miss} >$ 25 MeV.  The $p_{\rm miss}$ bins were 5 MeV/$c$ wide.  Cuts 
were applied to remove the radiative tail from $^{1}$H$(e,ep)$.  There is an
additional 5.8\% systematic uncertainty associated with these results.} \\
\hline \hline
$E_{\rm miss}$ & $<\omega>$ &       $<Q^{2}>$ & $<p_{\rm miss}>$ & $d^{6}\sigma/d\omega dE_{p} d\Omega_{e} d\Omega_{p}$ \\
         (MeV) &      (MeV) & (GeV/$c$)$^{2}$ &        (MeV/$c$) &                              (nb/MeV$^{2}$/sr$^{2}$) \\
\hline
          27.5 &      450.0 &           0.795 &            60.0 &                                   0.0552 $\pm$ 0.0042 \\
          32.5 &      450.0 &           0.795 &            60.0 &                                   0.0890 $\pm$ 0.0045 \\
          37.5 &      450.0 &           0.795 &            60.0 &                                   0.1387 $\pm$ 0.0050 \\
          42.5 &      450.0 &           0.795 &            60.0 &                                   0.1580 $\pm$ 0.0058 \\
          47.5 &      450.0 &           0.795 &            62.5 &                                   0.1348 $\pm$ 0.0062 \\
          52.5 &      450.0 &           0.795 &            65.0 &                                   0.0756 $\pm$ 0.0063 \\
          57.5 &      450.0 &           0.795 &            67.5 &                                   0.0402 $\pm$ 0.0084 \\
\hline \hline
\end{longtable*}
\endgroup

\begingroup
\squeezetable
\begin{longtable*}{ccc|cc}
\caption{\label{table:2442cont0025deg}
Measured cross-section data for QE proton knockout from $^{16}$O
for $E_{\rm beam}$ $=$ 2.442 GeV, $\theta_{pq} =$ $-2.5^{\circ}$, and
$E_{\rm miss}$ $>$ 25 MeV.  The $p_{\rm miss}$ bins were 5 MeV/$c$ wide.
There is an additional 5.9\% systematic uncertainty associated with these 
results.} \\
\hline \hline
$E_{\rm miss}$ & $<\omega>$ &       $<Q^{2}>$ & $<p_{\rm miss}>$ & $d^{6}\sigma/d\omega dE_{p} d\Omega_{e} d\Omega_{p}$ \\
         (MeV) &      (MeV) & (GeV/$c$)$^{2}$ &        (MeV/$c$) &                              (nb/MeV$^{2}$/sr$^{2}$) \\
\hline
          25.5 &      445.0 &           0.823 &            46.5 &                                  0.0330 $\pm$ 0.0182 \\
          26.5 &      446.5 &           0.822 &            46.8 &                                  0.0661 $\pm$ 0.0185 \\
          27.5 &      449.5 &           0.821 &            46.7 &                                  0.0388 $\pm$ 0.0173 \\
          28.5 &      449.3 &           0.820 &            45.3 &                                  0.0590 $\pm$ 0.0176 \\
          29.5 &      450.4 &           0.823 &            46.2 &                                  0.0955 $\pm$ 0.0192 \\
          30.5 &      450.8 &           0.823 &            45.0 &                                  0.0589 $\pm$ 0.0181 \\
          31.5 &      451.9 &           0.821 &            45.4 &                                  0.0733 $\pm$ 0.0180 \\
          32.5 &      452.1 &           0.823 &            45.0 &                                  0.0810 $\pm$ 0.0179 \\
          33.5 &      453.3 &           0.822 &            45.6 &                                  0.0944 $\pm$ 0.0192 \\
          34.5 &      454.5 &           0.821 &            45.2 &                                  0.1375 $\pm$ 0.0211 \\
          35.5 &      455.1 &           0.821 &            46.1 &                                  0.0984 $\pm$ 0.0209 \\
          36.5 &      454.9 &           0.822 &            46.1 &                                  0.1950 $\pm$ 0.0227 \\
          37.5 &      457.3 &           0.821 &            45.6 &                                  0.1566 $\pm$ 0.0232 \\
          38.5 &      458.4 &           0.820 &            45.8 &                                  0.1937 $\pm$ 0.0232 \\
          39.5 &      458.4 &           0.820 &            46.1 &                                  0.2052 $\pm$ 0.0251 \\
          40.5 &      459.3 &           0.821 &            46.5 &                                  0.1841 $\pm$ 0.0236 \\
          41.5 &      459.9 &           0.819 &            45.8 &                                  0.2354 $\pm$ 0.0252 \\
          42.5 &      461.3 &           0.818 &            45.9 &                                  0.2401 $\pm$ 0.0260 \\
          43.5 &      462.7 &           0.817 &            45.6 &                                  0.1791 $\pm$ 0.0247 \\
          44.5 &      462.6 &           0.818 &            46.6 &                                  0.2049 $\pm$ 0.0245 \\
          45.5 &      464.0 &           0.816 &            45.9 &                                  0.1401 $\pm$ 0.0223 \\
          46.5 &      464.7 &           0.816 &            46.9 &                                  0.1721 $\pm$ 0.0224 \\
          47.5 &      467.9 &           0.817 &            45.7 &                                  0.1457 $\pm$ 0.0217 \\
          48.5 &      467.7 &           0.816 &            45.9 &                                  0.1323 $\pm$ 0.0211 \\
          49.5 &      468.2 &           0.815 &            45.8 &                                  0.1469 $\pm$ 0.0211 \\
          50.5 &      471.1 &           0.814 &            45.3 &                                  0.0893 $\pm$ 0.0189 \\
          51.5 &      471.0 &           0.814 &            45.9 &                                  0.1008 $\pm$ 0.0185 \\
          52.5 &      473.1 &           0.814 &            46.3 &                                  0.0866 $\pm$ 0.0175 \\
          53.5 &      472.1 &           0.813 &            45.8 &                                  0.1037 $\pm$ 0.0183 \\
          54.5 &      474.6 &           0.813 &            45.7 &                                  0.0607 $\pm$ 0.0165 \\
          55.5 &      474.5 &           0.812 &            45.4 &                                  0.0766 $\pm$ 0.0163 \\
          56.5 &      473.8 &           0.810 &            46.8 &                                  0.0617 $\pm$ 0.0155 \\
          57.5 &      476.5 &           0.810 &            45.8 &                                  0.0606 $\pm$ 0.0155 \\
          58.5 &      477.4 &           0.811 &            46.6 &                                  0.0717 $\pm$ 0.0158 \\
          59.5 &      479.4 &           0.809 &            45.1 &                                  0.0837 $\pm$ 0.0168 \\
          60.5 &      481.5 &           0.810 &            45.5 &                                  0.0298 $\pm$ 0.0140 \\
          61.5 &      480.8 &           0.807 &            46.2 &                                  0.0748 $\pm$ 0.0156 \\
          62.5 &      480.6 &           0.807 &            47.7 &                                  0.0165 $\pm$ 0.0125 \\
          63.5 &      480.7 &           0.805 &            47.8 &                                  0.0240 $\pm$ 0.0118 \\
          64.5 &      481.1 &           0.805 &            47.6 &                                  0.0135 $\pm$ 0.0109 \\
          65.5 &      484.1 &           0.805 &            46.5 &                                  0.0471 $\pm$ 0.0127 \\
          66.5 &      482.4 &           0.804 &            46.6 &                                  0.0195 $\pm$ 0.0118 \\
          67.5 &      485.9 &           0.804 &            47.4 &                                  0.0297 $\pm$ 0.0121 \\
          68.5 &      484.4 &           0.803 &            48.7 &                                  0.0491 $\pm$ 0.0134 \\
          69.5 &      490.6 &           0.802 &            46.5 &                                  0.0118 $\pm$ 0.0116 \\
          70.5 &      489.5 &           0.800 &            47.6 &                                  0.0021 $\pm$ 0.0103 \\
          71.5 &      490.8 &           0.800 &            48.3 &                                  0.0136 $\pm$ 0.0103 \\
          72.5 &      491.7 &           0.800 &            47.9 &                                  0.0306 $\pm$ 0.0118 \\
          73.5 &      491.6 &           0.799 &            49.2 &                                  0.0156 $\pm$ 0.0113 \\
          74.5 &      493.1 &           0.797 &            49.6 &                                  0.0192 $\pm$ 0.0114 \\
          75.5 &      494.7 &           0.798 &            49.1 &                                  0.0040 $\pm$ 0.0101 \\
          76.5 &      493.8 &           0.797 &            49.2 &                                  0.0144 $\pm$ 0.0111 \\
          77.5 &      496.0 &           0.795 &            48.7 &                                  0.0098 $\pm$ 0.0118 \\
          78.5 &      497.2 &           0.794 &            48.8 &                     \hspace*{-2mm}            -0.0039 $\pm$ 0.0099 \\
          79.5 &      498.3 &           0.793 &            50.8 &                                  0.0103 $\pm$ 0.0124 \\
\hline \hline
\end{longtable*}
\endgroup

\pagebreak

\begingroup
\squeezetable
\begin{longtable*}{ccc|cc|cr}
\caption{\label{table:2442cont008deg}
Measured cross-section data for QE proton knockout from $^{16}$O for 
$E_{\rm beam}$ $=$ 2.442 GeV, $|\theta_{pq}|$ $=$ 8.0$^{\circ}$, and 
$E_{\rm miss}$ $>$ 25 MeV.  The $p_{\rm miss}$ bins were 5 MeV/$c$ wide.  There
is an additional 6.0\% systematic uncertainty associated with these results.} \\
\hline \hline
               &            &                 &                         \multicolumn{2}{r|}{$\theta_{pq}=+8.0^{\circ}$} &                          \multicolumn{2}{r}{$\theta_{pq}=-8.0^{\circ}$} \\
\cline{4-7}
$E_{\rm miss}$ & $<\omega>$ &       $<Q^{2}>$ & $<p_{\rm miss}>$ & $d^{6}\sigma/d\omega dE_{p} d\Omega_{e} d\Omega_{p}$ & $<p_{\rm miss}>$ & $d^{6}\sigma/d\omega dE_{p} d\Omega_{e} d\Omega_{p}$ \\
         (MeV) &      (MeV) & (GeV/$c$)$^{2}$ &        (MeV/$c$) &                              (nb/MeV$^{2}$/sr$^{2}$) &        (MeV/$c$) &                              (nb/MeV$^{2}$/sr$^{2}$) \\
\hline
          25.5 &      438.1 &           0.793 &            150.0 &                                  0.0595 $\pm$ 0.0058 &            160.0 &                                  0.0174 $\pm$ 0.0030 \\
          26.5 &      439.6 &           0.791 &            152.5 &                                  0.0310 $\pm$ 0.0051 &            160.0 &                                  0.0165 $\pm$ 0.0027 \\
          27.5 &      440.5 &           0.791 &            155.0 &                                  0.0371 $\pm$ 0.0049 &            155.2 &                                  0.0190 $\pm$ 0.0026 \\
          28.5 &      441.7 &           0.789 &            155.0 &                                  0.0474 $\pm$ 0.0050 &            157.9 &                                  0.0249 $\pm$ 0.0027 \\
          29.5 &      442.3 &           0.789 &            152.8 &                                  0.0566 $\pm$ 0.0051 &            155.2 &                                  0.0306 $\pm$ 0.0028 \\
          30.5 &      443.4 &           0.788 &            155.0 &                                  0.0412 $\pm$ 0.0048 &            157.5 &                                  0.0221 $\pm$ 0.0027 \\
          31.5 &      444.4 &           0.792 &            157.5 &                                  0.0492 $\pm$ 0.0048 &            155.0 &                                  0.0318 $\pm$ 0.0028 \\
          32.5 &      446.6 &           0.788 &            160.0 &                                  0.0545 $\pm$ 0.0048 &            155.0 &                                  0.0247 $\pm$ 0.0027 \\
          33.5 &      447.8 &           0.789 &            160.0 &                                  0.0450 $\pm$ 0.0047 &            155.0 &                                  0.0289 $\pm$ 0.0027 \\
          34.5 &      448.0 &           0.788 &            160.0 &                                  0.0498 $\pm$ 0.0047 &            152.7 &                                  0.0291 $\pm$ 0.0027 \\
          35.5 &      449.5 &           0.784 &            160.0 &                                  0.0625 $\pm$ 0.0049 &            150.0 &                                  0.0294 $\pm$ 0.0027 \\
          36.5 &      449.1 &           0.784 &            160.0 &                                  0.0609 $\pm$ 0.0049 &            150.0 &                                  0.0309 $\pm$ 0.0027 \\
          37.5 &      452.1 &           0.786 &            162.5 &                                  0.0443 $\pm$ 0.0046 &            147.5 &                                  0.0357 $\pm$ 0.0028 \\
          38.5 &      452.7 &           0.788 &            162.5 &                                  0.0521 $\pm$ 0.0046 &            150.0 &                                  0.0413 $\pm$ 0.0029 \\
          39.5 &      453.7 &           0.785 &            165.0 &                                  0.0459 $\pm$ 0.0045 &            147.9 &                                  0.0336 $\pm$ 0.0028 \\
          40.5 &      454.1 &           0.783 &            165.0 &                                  0.0537 $\pm$ 0.0046 &            145.2 &                                  0.0359 $\pm$ 0.0028 \\
          41.5 &      454.6 &           0.784 &            165.0 &                                  0.0416 $\pm$ 0.0044 &            147.5 &                                  0.0368 $\pm$ 0.0028 \\
          42.5 &      456.7 &           0.783 &            165.0 &                                  0.0456 $\pm$ 0.0044 &            147.5 &                                  0.0431 $\pm$ 0.0030 \\
          43.5 &      456.9 &           0.782 &            167.8 &                                  0.0421 $\pm$ 0.0043 &            147.5 &                                  0.0350 $\pm$ 0.0028 \\
          44.5 &      457.3 &           0.780 &            170.0 &                                  0.0392 $\pm$ 0.0042 &            145.0 &                                  0.0382 $\pm$ 0.0028 \\
          45.5 &      457.8 &           0.784 &            167.5 &                                  0.0462 $\pm$ 0.0043 &            142.7 &                                  0.0335 $\pm$ 0.0028 \\
          46.5 &      458.3 &           0.781 &            170.0 &                                  0.0387 $\pm$ 0.0042 &            145.0 &                                  0.0330 $\pm$ 0.0028 \\
          47.5 &      459.8 &           0.779 &            172.5 &                                  0.0408 $\pm$ 0.0042 &            145.2 &                                  0.0326 $\pm$ 0.0027 \\
          48.5 &      460.4 &           0.782 &            170.0 &                                  0.0317 $\pm$ 0.0040 &            142.7 &                                  0.0331 $\pm$ 0.0027 \\
          49.5 &      461.6 &           0.783 &            175.0 &                                  0.0287 $\pm$ 0.0039 &            143.0 &                                  0.0217 $\pm$ 0.0025 \\
          50.5 &      463.6 &           0.779 &            172.8 &                                  0.0249 $\pm$ 0.0037 &            143.0 &                                  0.0274 $\pm$ 0.0026 \\
          51.5 &      463.5 &           0.780 &            175.0 &                                  0.0268 $\pm$ 0.0037 &            142.5 &                                  0.0257 $\pm$ 0.0025 \\
          52.5 &      463.1 &           0.784 &            172.8 &                                  0.0208 $\pm$ 0.0035 &            145.0 &                                  0.0222 $\pm$ 0.0025 \\
          53.5 &      465.2 &           0.778 &            172.5 &                                  0.0170 $\pm$ 0.0034 &            145.4 &                                  0.0191 $\pm$ 0.0024 \\
          54.5 &      466.2 &           0.779 &            175.0 &                                  0.0249 $\pm$ 0.0035 &            145.0 &                                  0.0214 $\pm$ 0.0024 \\
          55.5 &      468.5 &           0.782 &            180.0 &                                  0.0147 $\pm$ 0.0032 &            145.0 &                                  0.0175 $\pm$ 0.0023 \\
          56.5 &      468.6 &           0.778 &            180.0 &                                  0.0211 $\pm$ 0.0034 &            143.4 &                                  0.0160 $\pm$ 0.0022 \\
          57.5 &      469.3 &           0.779 &            177.5 &                                  0.0144 $\pm$ 0.0032 &            140.5 &                                  0.0181 $\pm$ 0.0022 \\
          58.5 &      471.3 &           0.774 &            182.5 &                                  0.0131 $\pm$ 0.0031 &            142.5 &                                  0.0149 $\pm$ 0.0022 \\
          59.5 &      472.3 &           0.778 &            180.0 &                                  0.0147 $\pm$ 0.0031 &            142.7 &                                  0.0145 $\pm$ 0.0022 \\
          60.5 &      472.3 &           0.778 &            177.5 &                                  0.0149 $\pm$ 0.0031 &            145.0 &                                  0.0143 $\pm$ 0.0021 \\
          61.5 &      474.9 &           0.780 &            185.0 &                                  0.0057 $\pm$ 0.0028 &            143.2 &                                  0.0131 $\pm$ 0.0021 \\
          62.5 &      473.8 &           0.781 &            185.0 &                                  0.0164 $\pm$ 0.0030 &            137.5 &                                  0.0156 $\pm$ 0.0021 \\
          63.5 &      475.9 &           0.784 &            187.5 &                                  0.0112 $\pm$ 0.0029 &            140.8 &                                  0.0087 $\pm$ 0.0020 \\
          64.5 &      477.0 &           0.783 &            185.0 &                                  0.0127 $\pm$ 0.0029 &            137.8 &                                  0.0105 $\pm$ 0.0020 \\
          65.5 &      477.6 &           0.784 &            185.0 &                                  0.0085 $\pm$ 0.0028 &            140.0 &                                  0.0081 $\pm$ 0.0019 \\
          66.5 &      477.2 &           0.777 &            187.5 &                                  0.0142 $\pm$ 0.0029 &            138.6 &                                  0.0089 $\pm$ 0.0019 \\
          67.5 &      477.0 &           0.781 &            190.0 &                                  0.0111 $\pm$ 0.0029 &            135.6 &                                  0.0086 $\pm$ 0.0019 \\
          68.5 &      480.2 &           0.780 &            187.5 &                                  0.0114 $\pm$ 0.0029 &            137.5 &                                  0.0077 $\pm$ 0.0018 \\
          69.5 &      480.0 &           0.782 &            187.5 &                                  0.0061 $\pm$ 0.0026 &            135.0 &                                  0.0089 $\pm$ 0.0019 \\
          70.5 &      481.1 &           0.778 &            190.0 &                                  0.0096 $\pm$ 0.0027 &            138.0 &                                  0.0074 $\pm$ 0.0018 \\
          71.5 &      481.7 &           0.778 &            192.5 &                                  0.0044 $\pm$ 0.0025 &            133.4 &                                  0.0030 $\pm$ 0.0016 \\
          72.5 &      481.7 &           0.781 &            192.5 &                                  0.0051 $\pm$ 0.0024 &            138.0 &                                  0.0080 $\pm$ 0.0018 \\
          73.5 &      482.8 &           0.782 &            192.5 &                                  0.0133 $\pm$ 0.0027 &            134.6 &                                  0.0058 $\pm$ 0.0018 \\
          74.5 &      484.8 &           0.781 &            192.8 &                                  0.0097 $\pm$ 0.0027 &            137.5 &                                  0.0063 $\pm$ 0.0018 \\
          75.5 &      485.0 &           0.779 &            197.2 &                                  0.0046 $\pm$ 0.0025 &            136.4 &                                  0.0057 $\pm$ 0.0017 \\
          76.5 &      484.6 &           0.773 &            195.0 &                                  0.0057 $\pm$ 0.0025 &            128.2 &                                  0.0036 $\pm$ 0.0016 \\
          77.5 &      485.5 &           0.781 &            192.5 &                                  0.0048 $\pm$ 0.0024 &            135.0 &                                  0.0030 $\pm$ 0.0016 \\
          78.5 &      488.2 &           0.781 &            195.3 &                                  0.0054 $\pm$ 0.0024 &            132.5 &                                  0.0070 $\pm$ 0.0017 \\
          79.5 &      488.6 &           0.782 &            197.5 &                                  0.0026 $\pm$ 0.0023 &            132.5 &                                  0.0033 $\pm$ 0.0016 \\
          80.5 &      490.3 &           0.785 &            195.3 &                                  0.0104 $\pm$ 0.0026 &            133.1 &                                  0.0077 $\pm$ 0.0017 \\
          81.5 &      489.1 &           0.785 &            197.5 &                                  0.0035 $\pm$ 0.0024 &            132.5 &                                  0.0048 $\pm$ 0.0017 \\
          82.5 &      492.5 &           0.782 &            197.8 &                                  0.0045 $\pm$ 0.0023 &            134.3 &                                  0.0043 $\pm$ 0.0017 \\
          83.5 &      492.3 &           0.782 &            197.5 &                                  0.0025 $\pm$ 0.0023 &            135.3 &                                  0.0027 $\pm$ 0.0016 \\
          84.5 &      492.6 &           0.778 &            200.0 &                                  0.0065 $\pm$ 0.0024 &            127.5 &                                  0.0072 $\pm$ 0.0017 \\
          85.5 &      495.2 &           0.787 &            200.0 &                                  0.0048 $\pm$ 0.0024 &            137.5 &                                  0.0024 $\pm$ 0.0016 \\
          86.5 &      495.6 &           0.790 &            202.5 &                                  0.0025 $\pm$ 0.0023 &            133.7 &                                  0.0021 $\pm$ 0.0016 \\
          87.5 &      498.7 &           0.787 &            200.0 &                                  0.0119 $\pm$ 0.0026 &            127.5 &                                  0.0021 $\pm$ 0.0016 \\
          88.5 &      499.6 &           0.785 &            200.0 &                                  0.0044 $\pm$ 0.0025 &            127.5 &                                  0.0033 $\pm$ 0.0016 \\
          89.5 &      497.7 &           0.784 &            202.5 &                                  0.0086 $\pm$ 0.0026 &            130.3 &                                  0.0008 $\pm$ 0.0016 \\
          90.5 &      497.8 &           0.781 &            202.5 &                                  0.0052 $\pm$ 0.0026 &            133.1 &                                  0.0031 $\pm$ 0.0017 \\
          91.5 &      499.1 &           0.782 &            202.5 &                                  0.0023 $\pm$ 0.0024 &            132.2 &                                  0.0029 $\pm$ 0.0018 \\
          92.5 &      500.8 &           0.789 &            202.5 &                                  0.0067 $\pm$ 0.0026 &            130.3 &                                  -0.0008 $\pm$ 0.0016 \\
          93.5 &      500.4 &           0.794 &            207.5 &                                  0.0060 $\pm$ 0.0026 &            132.8 &                                  0.0022 $\pm$ 0.0017 \\
          94.5 &      498.8 &           0.779 &            202.5 &                                  0.0059 $\pm$ 0.0026 &            128.8 &                                  -0.0003 $\pm$ 0.0017 \\
          95.5 &      498.8 &           0.775 &            202.5 &                                  0.0085 $\pm$ 0.0028 &            131.2 &                                  0.0021 $\pm$ 0.0017 \\
          96.5 &      499.6 &           0.782 &            205.0 &                                  0.0087 $\pm$ 0.0028 &            127.5 &                                  0.0049 $\pm$ 0.0019 \\
          97.5 &      499.2 &           0.790 &            210.0 &                                  0.0022 $\pm$ 0.0026 &            132.5 &                                  0.0038 $\pm$ 0.0019 \\
          98.5 &      501.6 &           0.782 &            205.0 &                                  0.0118 $\pm$ 0.0031 &            128.2 &                                  -0.0024 $\pm$ 0.0015 \\
          99.5 &      504.3 &           0.774 &            205.0 &                                  0.0080 $\pm$ 0.0029 &            125.7 &                                  0.0000 $\pm$ 0.0017 \\
         100.5 &      503.0 &           0.781 &            207.5 &                                  0.0031 $\pm$ 0.0027 &            127.5 &                                  0.0016 $\pm$ 0.0019 \\
         101.5 &      500.7 &           0.776 &            207.5 &                                  0.0105 $\pm$ 0.0031 &            126.7 &                                  0.0008 $\pm$ 0.0019 \\
         102.5 &      502.6 &           0.776 &            210.0 &                                  0.0021 $\pm$ 0.0028 &            125.4 &                                  0.0006 $\pm$ 0.0018 \\
         103.5 &      501.9 &           0.776 &            210.0 &                                  0.0030 $\pm$ 0.0028 &            130.0 &                                  -0.0013 $\pm$ 0.0017 \\
         104.5 &      504.8 &           0.780 &            207.5 &                                  0.0080 $\pm$ 0.0031 &            127.8 &                                  0.0016 $\pm$ 0.0019 \\
         105.5 &      503.6 &           0.774 &            210.0 &                                  0.0051 $\pm$ 0.0031 &            125.0 &                                  -0.0004 $\pm$ 0.0018 \\
         106.5 &      507.9 &           0.778 &            210.5 &                                  0.0000 $\pm$ 0.0028 &            129.0 &                                  -0.0027 $\pm$ 0.0016 \\
         107.5 &      507.1 &           0.784 &            210.0 &                                  0.0112 $\pm$ 0.0034 &            127.5 &                                  0.0048 $\pm$ 0.0022 \\
         108.5 &      509.3 &           0.781 &            212.5 &                                  0.0036 $\pm$ 0.0032 &            125.0 &                                  0.0033 $\pm$ 0.0023 \\
         109.5 &      510.0 &           0.781 &            212.5 &                                  0.0047 $\pm$ 0.0032 &            124.0 &                                  -0.0014 $\pm$ 0.0019 \\
         110.5 &      510.0 &           0.779 &            212.5 &                                  0.0020 $\pm$ 0.0031 &            126.1 &                                  0.0028 $\pm$ 0.0022 \\
         111.5 &      510.0 &           0.782 &            212.5 &                                  0.0024 $\pm$ 0.0030 &            122.5 &                                  -0.0007 $\pm$ 0.0022 \\
         112.5 &      510.0 &           0.779 &            212.5 &                                  0.0046 $\pm$ 0.0033 &            122.5 &                                  0.0025 $\pm$ 0.0024 \\
         113.5 &      510.0 &           0.769 &            216.4 &                                  0.0114 $\pm$ 0.0038 &            117.5 &                                  0.0029 $\pm$ 0.0025 \\
         114.5 &      510.0 &           0.778 &            215.0 &                                  0.0095 $\pm$ 0.0040 &            120.2 &                                  -0.0013 $\pm$ 0.0021 \\
         115.5 &      510.0 &           0.777 &            215.0 &                                  0.0048 $\pm$ 0.0037 &            122.5 &                                  -0.0015 $\pm$ 0.0020 \\
         116.5 &      510.0 &           0.776 &            215.8 &                                  0.0018 $\pm$ 0.0034 &            121.0 &                                  0.0005 $\pm$ 0.0021 \\
         117.5 &      510.0 &           0.774 &            215.0 &                                  0.0017 $\pm$ 0.0033 &            121.4 &                                  0.0017 $\pm$ 0.0023 \\
         118.5 &      510.0 &           0.759 &            217.5 &                                  0.0127 $\pm$ 0.0045 &            113.6 &                                  0.0016 $\pm$ 0.0024 \\
         119.5 &      510.0 &           0.777 &            217.5 &                                  0.0078 $\pm$ 0.0046 &            122.5 &                                  0.0018 $\pm$ 0.0027 \\
\hline \hline
\end{longtable*}
\endgroup

\begingroup
\squeezetable
\begin{longtable*}{ccc|cc|cr}
\caption{\label{table:2442cont016deg}
Measured cross-section data for QE proton knockout from $^{16}$O for 
$E_{\rm beam}$ $=$ 2.442 GeV, $|\theta_{pq}|$ $=$ 16.0$^{\circ}$, and 
$E_{\rm miss}$ $>$ 25 MeV.  The $p_{\rm miss}$ bins were 5 MeV/$c$ wide.  There
is an additional 5.8\% systematic uncertainty associated with these results.} \\
\hline \hline
               &            &                 &                        \multicolumn{2}{r|}{$\theta_{pq}=+16.0^{\circ}$} &                         \multicolumn{2}{r}{$\theta_{pq}=-16.0^{\circ}$} \\
\cline{4-7}
$E_{\rm miss}$ & $<\omega>$ &       $<Q^{2}>$ & $<p_{\rm miss}>$ & $d^{6}\sigma/d\omega dE_{p} d\Omega_{e} d\Omega_{p}$ & $<p_{\rm miss}>$ & $d^{6}\sigma/d\omega dE_{p} d\Omega_{e} d\Omega_{p}$ \\
         (MeV) &      (MeV) & (GeV/$c$)$^{2}$ &        (MeV/$c$) &                              (nb/MeV$^{2}$/sr$^{2}$) &        (MeV/$c$) &                              (nb/MeV$^{2}$/sr$^{2}$) \\
\hline
          25.5 &      439.9 &           0.794 &            268.9 &                                  0.0078 $\pm$ 0.0008 &            282.1 &                                  0.0095 $\pm$ 0.0020 \\
          26.5 &      440.0 &           0.788 &            273.8 &                                  0.0076 $\pm$ 0.0008 &            278.1 &                                  0.0014 $\pm$ 0.0019 \\
          27.5 &      443.6 &           0.799 &            274.9 &                                  0.0053 $\pm$ 0.0007 &            280.4 &                                  0.0078 $\pm$ 0.0020 \\
          28.5 &      444.8 &           0.788 &            275.8 &                                  0.0054 $\pm$ 0.0007 &            276.0 &                                  0.0043 $\pm$ 0.0020 \\
          29.5 &      447.2 &           0.789 &            277.7 &                                  0.0075 $\pm$ 0.0007 &            278.0 &                                  0.0053 $\pm$ 0.0021 \\
          30.5 &      444.0 &           0.799 &            278.9 &                                  0.0054 $\pm$ 0.0007 &            279.0 &                                  0.0078 $\pm$ 0.0021 \\
          31.5 &      451.2 &           0.795 &            277.1 &                                  0.0047 $\pm$ 0.0006 &            273.6 &                                  0.0068 $\pm$ 0.0020 \\
          32.5 &      447.8 &           0.797 &            278.6 &                                  0.0036 $\pm$ 0.0006 &            277.3 &                                  0.0077 $\pm$ 0.0020 \\
          33.5 &      449.0 &           0.795 &            280.6 &                                  0.0045 $\pm$ 0.0006 &            273.8 &                                  0.0015 $\pm$ 0.0019 \\
          34.5 &      445.9 &           0.787 &            281.2 &                                  0.0059 $\pm$ 0.0007 &            277.1 &                                  0.0064 $\pm$ 0.0020 \\
          35.5 &      451.3 &           0.790 &            281.1 &                                  0.0036 $\pm$ 0.0006 &            275.1 &                                  0.0049 $\pm$ 0.0021 \\
          36.5 &      448.8 &           0.785 &            281.3 &                                  0.0044 $\pm$ 0.0006 &            272.1 &                                  0.0024 $\pm$ 0.0019 \\
          37.5 &      451.6 &           0.784 &            282.8 &                                  0.0039 $\pm$ 0.0006 &            271.3 &                                  0.0041 $\pm$ 0.0019 \\
          38.5 &      453.3 &           0.779 &            284.2 &                                  0.0046 $\pm$ 0.0006 &            268.3 &                                  0.0037 $\pm$ 0.0019 \\
          39.5 &      452.9 &           0.790 &            284.8 &                                  0.0039 $\pm$ 0.0006 &            270.9 &                                  0.0059 $\pm$ 0.0019 \\
          40.5 &      456.0 &           0.789 &            287.8 &                                  0.0033 $\pm$ 0.0006 &            268.4 &                                  0.0027 $\pm$ 0.0018 \\
          41.5 &      452.7 &           0.791 &            287.2 &                                  0.0041 $\pm$ 0.0006 &            270.6 &                                  0.0057 $\pm$ 0.0019 \\
          42.5 &      453.2 &           0.795 &            285.1 &                                  0.0039 $\pm$ 0.0006 &            270.3 &                                  0.0067 $\pm$ 0.0020 \\
          43.5 &      455.0 &           0.784 &            288.1 &                                  0.0028 $\pm$ 0.0005 &            268.5 &                                  0.0057 $\pm$ 0.0019 \\
          44.5 &      456.2 &           0.795 &            290.3 &                                  0.0033 $\pm$ 0.0005 &            267.3 &                                  0.0045 $\pm$ 0.0019 \\
          45.5 &      455.9 &           0.786 &            296.8 &                                  0.0025 $\pm$ 0.0005 &            267.7 &                                  0.0041 $\pm$ 0.0019 \\
          46.5 &      459.7 &           0.792 &            291.8 &                                  0.0039 $\pm$ 0.0005 &            266.6 &                                  0.0076 $\pm$ 0.0021 \\
          47.5 &      459.4 &           0.796 &            293.1 &                                  0.0038 $\pm$ 0.0006 &            266.1 &                                  0.0022 $\pm$ 0.0019 \\
          48.5 &      464.6 &           0.785 &            295.5 &                                  0.0024 $\pm$ 0.0005 &            262.6 &                                  0.0041 $\pm$ 0.0020 \\
          49.5 &      464.4 &           0.789 &            296.1 &                                  0.0037 $\pm$ 0.0005 &            261.9 &                                  0.0070 $\pm$ 0.0020 \\
          50.5 &      465.2 &           0.789 &            297.9 &                                  0.0025 $\pm$ 0.0005 &            261.3 &                                  0.0016 $\pm$ 0.0019 \\
          51.5 &      464.5 &           0.790 &            296.3 &                                  0.0028 $\pm$ 0.0005 &            262.8 &                                  0.0070 $\pm$ 0.0019 \\
          52.5 &      464.7 &           0.799 &            302.3 &                                  0.0026 $\pm$ 0.0005 &            266.3 &                                  0.0054 $\pm$ 0.0020 \\
          53.5 &      465.5 &           0.791 &            303.8 &                                  0.0029 $\pm$ 0.0005 &            260.3 &                                  0.0049 $\pm$ 0.0020 \\
          54.5 &      467.4 &           0.789 &            301.5 &                                  0.0030 $\pm$ 0.0005 &            262.0 &                                  0.0052 $\pm$ 0.0020 \\
          55.5 &      469.1 &           0.790 &            305.7 &                                  0.0021 $\pm$ 0.0005 &            261.5 &                                  0.0102 $\pm$ 0.0022 \\
          56.5 &      470.0 &           0.785 &            304.6 &                                  0.0030 $\pm$ 0.0005 &            257.8 &                                  0.0059 $\pm$ 0.0020 \\
          57.5 &      467.9 &           0.796 &            305.1 &                                  0.0027 $\pm$ 0.0005 &            261.5 &                                  0.0050 $\pm$ 0.0021 \\
          58.5 &      467.8 &           0.772 &            306.3 &                                  0.0018 $\pm$ 0.0005 &            255.0 &                                  0.0057 $\pm$ 0.0021 \\
          59.5 &      471.6 &           0.784 &            308.3 &                                  0.0025 $\pm$ 0.0005 &            256.8 &                                  0.0047 $\pm$ 0.0020 \\
          60.5 &      471.2 &           0.777 &            311.4 &                                  0.0024 $\pm$ 0.0005 &            255.8 &                                  0.0038 $\pm$ 0.0018 \\
          61.5 &      469.7 &           0.786 &            309.7 &                                  0.0034 $\pm$ 0.0005 &            258.0 &                                  0.0054 $\pm$ 0.0020 \\
          62.5 &      471.9 &           0.794 &            309.8 &                                  0.0021 $\pm$ 0.0005 &            261.4 &                                  0.0039 $\pm$ 0.0020 \\
          63.5 &      473.3 &           0.787 &            310.8 &                                  0.0025 $\pm$ 0.0005 &            254.8 &                                  0.0073 $\pm$ 0.0021 \\
          64.5 &      475.5 &           0.796 &            313.7 &                                  0.0025 $\pm$ 0.0005 &            256.4 &                                  0.0053 $\pm$ 0.0021 \\
          65.5 &      476.6 &           0.781 &            314.0 &                                  0.0025 $\pm$ 0.0005 &            254.4 &                                  0.0031 $\pm$ 0.0020 \\
          66.5 &      475.8 &           0.786 &            315.2 &                                  0.0024 $\pm$ 0.0005 &            253.3 &                                  0.0068 $\pm$ 0.0021 \\
          67.5 &      479.0 &           0.787 &            318.2 &                                  0.0023 $\pm$ 0.0005 &            252.4 &                                  0.0085 $\pm$ 0.0022 \\
          68.5 &      481.2 &           0.784 &            316.3 &                                  0.0029 $\pm$ 0.0005 &            252.3 &                                  0.0049 $\pm$ 0.0020 \\
          69.5 &      480.4 &           0.796 &            323.7 &                                  0.0023 $\pm$ 0.0005 &            252.6 &                                  0.0069 $\pm$ 0.0021 \\
          70.5 &      481.9 &           0.789 &            322.1 &                                  0.0024 $\pm$ 0.0005 &            251.0 &                                  0.0031 $\pm$ 0.0019 \\
          71.5 &      481.1 &           0.797 &            321.0 &                                  0.0025 $\pm$ 0.0005 &            254.5 &                                  0.0046 $\pm$ 0.0020 \\
          72.5 &      483.1 &           0.789 &            320.6 &                                  0.0023 $\pm$ 0.0005 &            249.5 &                                  0.0047 $\pm$ 0.0019 \\
          73.5 &      487.3 &           0.784 &            319.9 &                                  0.0023 $\pm$ 0.0005 &            249.1 &                                  0.0052 $\pm$ 0.0020 \\
          74.5 &      485.8 &           0.778 &            326.4 &                                  0.0028 $\pm$ 0.0005 &            249.1 &                                  0.0069 $\pm$ 0.0021 \\
          75.5 &      485.2 &           0.787 &            324.2 &                                  0.0024 $\pm$ 0.0005 &            252.5 &                                  0.0050 $\pm$ 0.0020 \\
          76.5 &      488.8 &           0.783 &            327.9 &                                  0.0020 $\pm$ 0.0004 &            246.8 &                                  0.0052 $\pm$ 0.0019 \\
          77.5 &      488.6 &           0.798 &            321.1 &                                  0.0017 $\pm$ 0.0004 &            251.0 &                                  0.0063 $\pm$ 0.0020 \\
          78.5 &      489.2 &           0.788 &            330.2 &                                  0.0030 $\pm$ 0.0005 &            245.7 &                                  0.0020 $\pm$ 0.0019 \\
          79.5 &      486.1 &           0.787 &            328.7 &                                  0.0019 $\pm$ 0.0005 &            245.9 &                                  0.0028 $\pm$ 0.0018 \\
          80.5 &      490.4 &           0.793 &            333.5 &                                  0.0023 $\pm$ 0.0005 &            247.2 &                                  0.0026 $\pm$ 0.0019 \\
          81.5 &      489.2 &           0.792 &            331.2 &                                  0.0018 $\pm$ 0.0004 &            247.6 &                                  0.0050 $\pm$ 0.0021 \\
          82.5 &      491.4 &           0.789 &            329.4 &                                  0.0017 $\pm$ 0.0004 &            247.6 &                                  0.0058 $\pm$ 0.0021 \\
          83.5 &      490.0 &           0.790 &            328.8 &                                  0.0021 $\pm$ 0.0005 &            248.7 &                                  0.0056 $\pm$ 0.0022 \\
          84.5 &      488.1 &           0.790 &            328.9 &                                  0.0024 $\pm$ 0.0005 &            249.8 &                                  0.0081 $\pm$ 0.0022 \\
          85.5 &      492.4 &           0.798 &            331.8 &                                  0.0016 $\pm$ 0.0005 &            247.5 &                                  0.0055 $\pm$ 0.0022 \\
          86.5 &      493.1 &           0.778 &            332.3 &                                  0.0025 $\pm$ 0.0005 &            243.7 &                                  0.0025 $\pm$ 0.0021 \\
          87.5 &      493.9 &           0.790 &            332.4 &                                  0.0024 $\pm$ 0.0005 &            245.7 &                                  0.0046 $\pm$ 0.0022 \\
          88.5 &      494.7 &           0.790 &            337.3 &                                  0.0023 $\pm$ 0.0005 &            246.7 &                                  0.0034 $\pm$ 0.0021 \\
          89.5 &      498.1 &           0.796 &            332.7 &                                  0.0024 $\pm$ 0.0005 &            246.7 &                                  0.0043 $\pm$ 0.0020 \\
          90.5 &      498.2 &           0.794 &            335.5 &                                  0.0026 $\pm$ 0.0005 &            242.4 &                                  0.0052 $\pm$ 0.0023 \\
          91.5 &      498.1 &           0.783 &            331.8 &                                  0.0015 $\pm$ 0.0005 &            242.0 &                                  0.0049 $\pm$ 0.0024 \\
          92.5 &      496.2 &           0.796 &            336.1 &                                  0.0027 $\pm$ 0.0005 &            250.8 &                                  0.0007 $\pm$ 0.0022 \\
          93.5 &      497.2 &           0.786 &            335.3 &                                  0.0018 $\pm$ 0.0005 &            244.6 &                                  0.0054 $\pm$ 0.0023 \\
          94.5 &      498.5 &           0.782 &            337.2 &                                  0.0010 $\pm$ 0.0005 &            244.4 &                                  0.0070 $\pm$ 0.0025 \\
          95.5 &      501.0 &           0.793 &            336.6 &                                  0.0032 $\pm$ 0.0006 &            239.6 &                                  0.0009 $\pm$ 0.0022 \\
          96.5 &      500.0 &           0.798 &            336.8 &                                  0.0012 $\pm$ 0.0005 &            244.8 &                                  0.0012 $\pm$ 0.0022 \\
          97.5 &      498.8 &           0.783 &            335.6 &                                  0.0021 $\pm$ 0.0006 &            241.8 &                                  0.0043 $\pm$ 0.0025 \\
          98.5 &      503.9 &           0.799 &            341.0 &                                  0.0016 $\pm$ 0.0006 &            247.4 &                                  0.0064 $\pm$ 0.0025 \\
          99.5 &      499.6 &           0.803 &            336.5 &                                  0.0014 $\pm$ 0.0005 &            243.3 &                                  0.0020 $\pm$ 0.0023 \\
         100.5 &      499.1 &           0.788 &            340.3 &                                  0.0027 $\pm$ 0.0006 &            243.4 &                                  0.0012 $\pm$ 0.0023 \\
         101.5 &      502.4 &           0.803 &            338.7 &                                  0.0015 $\pm$ 0.0006 &            244.4 &                                  0.0060 $\pm$ 0.0027 \\
         102.5 &      502.7 &           0.787 &            339.9 &                                  0.0022 $\pm$ 0.0006 &            238.9 &                                 -0.0002 $\pm$ 0.0026 \\
         103.5 &      506.8 &           0.803 &            339.6 &                                  0.0025 $\pm$ 0.0006 &            239.3 &                                  0.0012 $\pm$ 0.0025 \\
         104.5 &      500.3 &           0.799 &            342.0 &                                  0.0021 $\pm$ 0.0006 &            242.2 &                                  0.0099 $\pm$ 0.0033 \\
         105.5 &      507.9 &           0.795 &            344.3 &                                  0.0031 $\pm$ 0.0007 &            238.8 &                                 -0.0025 $\pm$ 0.0027 \\
         106.5 &      504.4 &           0.787 &            338.7 &                                  0.0017 $\pm$ 0.0006 &            239.4 &                                  0.0022 $\pm$ 0.0029 \\
         107.5 &      509.0 &           0.780 &            342.3 &                                  0.0020 $\pm$ 0.0007 &            239.8 &                                  0.0026 $\pm$ 0.0030 \\
         108.5 &      505.8 &           0.766 &            338.8 &                                  0.0017 $\pm$ 0.0007 &            235.7 &                                  0.0025 $\pm$ 0.0030 \\
         109.5 &      508.9 &           0.794 &            343.4 &                                  0.0026 $\pm$ 0.0007 &            244.6 &                                  0.0057 $\pm$ 0.0029 \\
         110.5 &      510.0 &           0.791 &            347.3 &                                  0.0018 $\pm$ 0.0007 &            245.4 &                                  0.0034 $\pm$ 0.0034 \\
         111.5 &      510.0 &           0.791 &            345.7 &                                  0.0019 $\pm$ 0.0007 &            242.8 &                                  0.0058 $\pm$ 0.0037 \\
         112.5 &      510.0 &           0.817 &            345.8 &                                  0.0033 $\pm$ 0.0009 &            244.8 &                                  0.0007 $\pm$ 0.0032 \\
         113.5 &      510.0 &           0.798 &            346.4 &                                  0.0020 $\pm$ 0.0009 &            241.7 &                                  0.0109 $\pm$ 0.0040 \\
         114.5 &      510.0 &           0.797 &            346.5 &                                  0.0027 $\pm$ 0.0009 &            243.6 &                                 -0.0036 $\pm$ 0.0032 \\
         115.5 &      510.0 &           0.792 &            346.5 &                                  0.0021 $\pm$ 0.0009 &            239.3 &                                  0.0004 $\pm$ 0.0033 \\
         116.5 &      510.0 &           0.802 &            350.2 &                                  0.0010 $\pm$ 0.0008 &            245.0 &                                  0.0019 $\pm$ 0.0036 \\
         117.5 &      510.0 &           0.797 &            350.6 &                                  0.0023 $\pm$ 0.0009 &            242.5 &                                  0.0018 $\pm$ 0.0040 \\
         118.5 &      510.0 &           0.794 &            346.9 &                                  0.0027 $\pm$ 0.0011 &            247.0 &                                  0.0046 $\pm$ 0.0043 \\
         119.5 &      510.0 &           0.804 &            350.4 &                                  0.0008 $\pm$ 0.0009 &            236.8 &                                  0.0002 $\pm$ 0.0036 \\
\hline \hline
\end{longtable*}
\endgroup

\begingroup
\squeezetable
\begin{longtable*}{ccc|cc|cr}
\caption{\label{table:2442cont020deg}
Measured cross-section data for QE proton knockout from $^{16}$O for 
$E_{\rm beam}$ $=$ 2.442 GeV, $|\theta_{pq}|$ $=$ 20.0$^{\circ}$, and 
$E_{\rm miss}$ $>$ 25 MeV.  The $p_{\rm miss}$ bins were 5 MeV/$c$ wide.  There
is an additional 5.9\% systematic uncertainty associated with these results.} \\
\hline \hline
               &            &                 &                        \multicolumn{2}{r|}{$\theta_{pq}=+20.0^{\circ}$} &                         \multicolumn{2}{r}{$\theta_{pq}=-20.0^{\circ}$} \\
\cline{4-7}
$E_{\rm miss}$ & $<\omega>$ &       $<Q^{2}>$ & $<p_{\rm miss}>$ & $d^{6}\sigma/d\omega dE_{p} d\Omega_{e} d\Omega_{p}$ & $<p_{\rm miss}>$ & $d^{6}\sigma/d\omega dE_{p} d\Omega_{e} d\Omega_{p}$ \\
         (MeV) &      (MeV) & (GeV/$c$)$^{2}$ &        (MeV/$c$) &                              (nb/MeV$^{2}$/sr$^{2}$) &        (MeV/$c$) &                              (nb/MeV$^{2}$/sr$^{2}$) \\
\hline
          25.5 &      440.2 &           0.787 &            339.4 &                                  0.0019 $\pm$ 0.0003 &            349.6 &                                  0.0002 $\pm$ 0.0005 \\
          26.5 &      439.3 &           0.790 &            340.7 &                                  0.0019 $\pm$ 0.0003 &            348.4 &                                  0.0011 $\pm$ 0.0006 \\
          27.5 &      441.4 &           0.796 &            346.8 &                                  0.0028 $\pm$ 0.0003 &            347.5 &                                  0.0015 $\pm$ 0.0006 \\
          28.5 &      441.7 &           0.792 &            345.5 &                                  0.0012 $\pm$ 0.0003 &            347.6 &                                  0.0007 $\pm$ 0.0005 \\
          29.5 &      440.0 &           0.791 &            345.6 &                                  0.0018 $\pm$ 0.0003 &            346.9 &                                  0.0003 $\pm$ 0.0004 \\
          30.5 &      445.7 &           0.793 &            346.7 &                                  0.0019 $\pm$ 0.0003 &            346.3 &                                  0.0009 $\pm$ 0.0004 \\
          31.5 &      446.0 &           0.808 &            346.5 &                                  0.0014 $\pm$ 0.0003 &            349.6 &                                  0.0009 $\pm$ 0.0005 \\
          32.5 &      447.7 &           0.792 &            349.3 &                                  0.0015 $\pm$ 0.0003 &            342.2 &                                  0.0014 $\pm$ 0.0006 \\
          33.5 &      447.8 &           0.804 &            346.5 &                                  0.0018 $\pm$ 0.0003 &            343.7 &                                  0.0001 $\pm$ 0.0005 \\
          34.5 &      447.3 &           0.798 &            347.1 &                                  0.0015 $\pm$ 0.0003 &            342.7 &                                  0.0013 $\pm$ 0.0006 \\
          35.5 &      449.6 &           0.789 &            353.8 &                                  0.0020 $\pm$ 0.0003 &            342.0 &                                  0.0006 $\pm$ 0.0005 \\
          36.5 &      451.2 &           0.785 &            351.4 &                                  0.0015 $\pm$ 0.0003 &            340.3 &                                  0.0022 $\pm$ 0.0006 \\
          37.5 &      450.7 &           0.793 &            352.2 &                                  0.0017 $\pm$ 0.0003 &            340.0 &                                  0.0009 $\pm$ 0.0006 \\
          38.5 &      451.7 &           0.794 &            356.7 &                                  0.0018 $\pm$ 0.0003 &            340.0 &                                  0.0008 $\pm$ 0.0006 \\
          39.5 &      454.1 &           0.781 &            356.9 &                                  0.0018 $\pm$ 0.0003 &            336.6 &                                  0.0003 $\pm$ 0.0005 \\
          40.5 &      454.0 &           0.786 &            357.4 &                                  0.0016 $\pm$ 0.0003 &            335.4 &                                  0.0013 $\pm$ 0.0005 \\
          41.5 &      455.0 &           0.783 &            358.1 &                                  0.0016 $\pm$ 0.0003 &            334.6 &                                  0.0008 $\pm$ 0.0006 \\
          42.5 &      455.8 &           0.784 &            357.6 &                                  0.0022 $\pm$ 0.0003 &            333.8 &                                  0.0022 $\pm$ 0.0006 \\
          43.5 &      457.4 &           0.797 &            359.5 &                                  0.0019 $\pm$ 0.0003 &            337.1 &                                  0.0017 $\pm$ 0.0006 \\
          44.5 &      459.5 &           0.787 &            363.2 &                                  0.0019 $\pm$ 0.0003 &            333.5 &                                  0.0006 $\pm$ 0.0006 \\
          45.5 &      459.2 &           0.802 &            363.4 &                                  0.0017 $\pm$ 0.0003 &            335.6 &                                  0.0003 $\pm$ 0.0005 \\
          46.5 &      459.1 &           0.791 &            366.9 &                                  0.0018 $\pm$ 0.0003 &            335.5 &                                  0.0024 $\pm$ 0.0007 \\
          47.5 &      459.8 &           0.783 &            364.0 &                                  0.0017 $\pm$ 0.0003 &            332.4 &                                  0.0015 $\pm$ 0.0006 \\
          48.5 &      459.9 &           0.792 &            366.4 &                                  0.0019 $\pm$ 0.0003 &            331.0 &                                  0.0009 $\pm$ 0.0005 \\
          49.5 &      461.8 &           0.784 &            366.1 &                                  0.0017 $\pm$ 0.0003 &            330.2 &                                  0.0020 $\pm$ 0.0007 \\
          50.5 &      465.7 &           0.788 &            369.0 &                                  0.0017 $\pm$ 0.0003 &            327.6 &                                  0.0012 $\pm$ 0.0006 \\
          51.5 &      463.5 &           0.789 &            365.5 &                                  0.0022 $\pm$ 0.0003 &            330.9 &                                  0.0021 $\pm$ 0.0007 \\
          52.5 &      464.9 &           0.793 &            367.3 &                                  0.0017 $\pm$ 0.0003 &            328.8 &                                  0.0010 $\pm$ 0.0007 \\
          53.5 &      465.3 &           0.789 &            374.3 &                                  0.0015 $\pm$ 0.0003 &            327.9 &                                  0.0014 $\pm$ 0.0007 \\
          54.5 &      467.2 &           0.789 &            371.9 &                                  0.0015 $\pm$ 0.0003 &            327.2 &                                  0.0026 $\pm$ 0.0006 \\
          55.5 &      467.0 &           0.785 &            374.0 &                                  0.0018 $\pm$ 0.0003 &            326.8 &                                  0.0013 $\pm$ 0.0006 \\
          56.5 &      468.8 &           0.785 &            376.0 &                                  0.0021 $\pm$ 0.0003 &            325.6 &                                  0.0014 $\pm$ 0.0005 \\
          57.5 &      472.0 &           0.788 &            374.1 &                                  0.0015 $\pm$ 0.0003 &            324.8 &                                  0.0016 $\pm$ 0.0007 \\
          58.5 &      471.2 &           0.779 &            375.0 &                                  0.0015 $\pm$ 0.0003 &            322.7 &                                  0.0018 $\pm$ 0.0006 \\
          59.5 &      471.4 &           0.779 &            376.5 &                                  0.0020 $\pm$ 0.0003 &            323.4 &                                  0.0016 $\pm$ 0.0006 \\
          60.5 &      472.9 &           0.784 &            377.0 &                                  0.0024 $\pm$ 0.0003 &            322.6 &                                  0.0020 $\pm$ 0.0007 \\
          61.5 &      472.3 &           0.792 &            378.6 &                                  0.0019 $\pm$ 0.0003 &            326.0 &                                  0.0024 $\pm$ 0.0007 \\
          62.5 &      473.6 &           0.789 &            377.8 &                                  0.0019 $\pm$ 0.0003 &            323.8 &                                  0.0011 $\pm$ 0.0007 \\
          63.5 &      475.0 &           0.791 &            380.8 &                                  0.0013 $\pm$ 0.0003 &            322.3 &                                  0.0015 $\pm$ 0.0007 \\
          64.5 &      476.0 &           0.785 &            381.2 &                                  0.0017 $\pm$ 0.0003 &            320.7 &                                  0.0019 $\pm$ 0.0006 \\
          65.5 &      478.8 &           0.789 &            385.5 &                                  0.0021 $\pm$ 0.0003 &            318.7 &                                  0.0020 $\pm$ 0.0007 \\
          66.5 &      478.8 &           0.790 &            382.1 &                                  0.0013 $\pm$ 0.0002 &            319.9 &                                  0.0015 $\pm$ 0.0006 \\
          67.5 &      481.5 &           0.786 &            384.7 &                                  0.0022 $\pm$ 0.0003 &            317.9 &                                  0.0025 $\pm$ 0.0007 \\
          68.5 &      480.0 &           0.791 &            387.0 &                                  0.0016 $\pm$ 0.0003 &            319.4 &                                  0.0014 $\pm$ 0.0008 \\
          69.5 &      480.3 &           0.788 &            387.5 &                                  0.0022 $\pm$ 0.0003 &            317.9 &                                  0.0026 $\pm$ 0.0008 \\
          70.5 &      480.9 &           0.782 &            383.3 &                                  0.0019 $\pm$ 0.0003 &            316.8 &                                  0.0024 $\pm$ 0.0006 \\
          71.5 &      481.3 &           0.786 &            387.5 &                                  0.0013 $\pm$ 0.0003 &            319.5 &                                  0.0012 $\pm$ 0.0007 \\
          72.5 &      482.5 &           0.792 &            394.3 &                                  0.0021 $\pm$ 0.0003 &            315.8 &                                  0.0025 $\pm$ 0.0007 \\
          73.5 &      486.6 &           0.791 &            393.4 &                                  0.0014 $\pm$ 0.0003 &            316.3 &                                  0.0021 $\pm$ 0.0007 \\
          74.5 &      486.2 &           0.781 &            395.4 &                                  0.0028 $\pm$ 0.0004 &            313.6 &                                  0.0012 $\pm$ 0.0006 \\
          75.5 &      485.3 &           0.792 &            393.4 &                                  0.0014 $\pm$ 0.0003 &            318.2 &                                  0.0018 $\pm$ 0.0007 \\
          76.5 &      485.0 &           0.787 &            393.7 &                                  0.0014 $\pm$ 0.0002 &            315.4 &                                  0.0019 $\pm$ 0.0007 \\
          77.5 &      487.0 &           0.798 &            396.2 &                                  0.0014 $\pm$ 0.0003 &            319.1 &                                  0.0022 $\pm$ 0.0008 \\
          78.5 &      486.4 &           0.798 &            396.0 &                                  0.0017 $\pm$ 0.0003 &            320.9 &                                  0.0018 $\pm$ 0.0008 \\
          79.5 &      488.3 &           0.785 &            398.3 &                                  0.0023 $\pm$ 0.0003 &            312.8 &                                  0.0005 $\pm$ 0.0005 \\
          80.5 &      488.4 &           0.801 &            396.4 &                                  0.0019 $\pm$ 0.0003 &            315.2 &                                  0.0006 $\pm$ 0.0005 \\
          81.5 &      489.0 &           0.790 &            398.5 &                                  0.0018 $\pm$ 0.0003 &            313.5 &                                  0.0028 $\pm$ 0.0008 \\
          82.5 &      494.0 &           0.801 &            399.2 &                                  0.0021 $\pm$ 0.0003 &            315.3 &                                  0.0020 $\pm$ 0.0008 \\
          83.5 &      492.1 &           0.786 &            398.9 &                                  0.0017 $\pm$ 0.0003 &            313.3 &                                  0.0024 $\pm$ 0.0008 \\
          84.5 &      493.7 &           0.791 &            400.6 &                                  0.0022 $\pm$ 0.0003 &            314.9 &                                  0.0004 $\pm$ 0.0007 \\
          85.5 &      495.2 &           0.798 &            400.1 &                                  0.0025 $\pm$ 0.0003 &            313.6 &                                  0.0023 $\pm$ 0.0008 \\
          86.5 &      496.6 &           0.798 &            401.9 &                                  0.0018 $\pm$ 0.0003 &            310.4 &                                  0.0007 $\pm$ 0.0006 \\
          87.5 &      501.1 &           0.805 &            402.1 &                                  0.0015 $\pm$ 0.0003 &            311.9 &                                  0.0019 $\pm$ 0.0008 \\
          88.5 &      499.0 &           0.790 &            401.4 &                                  0.0015 $\pm$ 0.0003 &            306.8 &                                  0.0025 $\pm$ 0.0008 \\
          89.5 &      500.1 &           0.789 &            402.5 &                                  0.0020 $\pm$ 0.0003 &            306.3 &                                  0.0013 $\pm$ 0.0007 \\
          90.5 &      496.2 &           0.796 &            402.3 &                                  0.0018 $\pm$ 0.0003 &            311.2 &                                  0.0021 $\pm$ 0.0009 \\
          91.5 &      497.4 &           0.789 &            404.9 &                                  0.0019 $\pm$ 0.0003 &            308.8 &                                  0.0030 $\pm$ 0.0009 \\
          92.5 &      497.1 &           0.799 &            402.5 &                                  0.0022 $\pm$ 0.0003 &            313.8 &                                  0.0006 $\pm$ 0.0009 \\
          93.5 &      499.7 &           0.780 &            404.7 &                                  0.0015 $\pm$ 0.0003 &            307.9 &                                  0.0023 $\pm$ 0.0009 \\
          94.5 &      500.9 &           0.789 &            409.6 &                                  0.0018 $\pm$ 0.0004 &            307.4 &                                  0.0032 $\pm$ 0.0008 \\
          95.5 &      503.8 &           0.797 &            407.5 &                                  0.0019 $\pm$ 0.0004 &            306.9 &                                  -0.0001 $\pm$ 0.0006 \\
          96.5 &      502.5 &           0.797 &            407.1 &                                  0.0021 $\pm$ 0.0004 &            309.5 &                                  0.0013 $\pm$ 0.0007 \\
          97.5 &      501.8 &           0.786 &            407.3 &                                  0.0015 $\pm$ 0.0004 &            306.1 &                                  0.0026 $\pm$ 0.0008 \\
          98.5 &      503.8 &           0.790 &            405.6 &                                  0.0018 $\pm$ 0.0004 &            311.0 &                                  -0.0007 $\pm$ 0.0007 \\
          99.5 &      504.3 &           0.794 &            407.4 &                                  0.0015 $\pm$ 0.0003 &            308.6 &                                  0.0042 $\pm$ 0.0011 \\
         100.5 &      501.5 &           0.797 &            406.2 &                                  0.0016 $\pm$ 0.0004 &            309.0 &                                  0.0018 $\pm$ 0.0010 \\
         101.5 &      505.3 &           0.790 &            409.4 &                                  0.0010 $\pm$ 0.0003 &            306.1 &                                  0.0023 $\pm$ 0.0010 \\
         102.5 &      503.3 &           0.801 &            408.5 &                                  0.0020 $\pm$ 0.0004 &            310.8 &                                  0.0003 $\pm$ 0.0009 \\
         103.5 &      506.0 &           0.796 &            407.7 &                                  0.0010 $\pm$ 0.0004 &            310.1 &                                  0.0027 $\pm$ 0.0009 \\
         104.5 &      507.6 &           0.795 &            413.0 &                                  0.0028 $\pm$ 0.0005 &            305.8 &                                  0.0022 $\pm$ 0.0011 \\
         105.5 &      506.7 &           0.788 &            411.3 &                                  0.0023 $\pm$ 0.0005 &            304.2 &                                  0.0016 $\pm$ 0.0011 \\
         106.5 &      508.3 &           0.802 &            414.0 &                                  0.0018 $\pm$ 0.0004 &            306.7 &                                  0.0029 $\pm$ 0.0011 \\
         107.5 &      511.2 &           0.807 &            411.2 &                                  0.0015 $\pm$ 0.0004 &            309.6 &                                  0.0027 $\pm$ 0.0012 \\
         108.5 &      510.2 &           0.815 &            413.3 &                                  0.0016 $\pm$ 0.0005 &            306.3 &                                  0.0021 $\pm$ 0.0013 \\
         109.5 &      508.6 &           0.786 &            412.4 &                                  0.0023 $\pm$ 0.0005 &            308.9 &                                  0.0002 $\pm$ 0.0010 \\
         110.5 &      508.1 &           0.782 &            414.1 &                                  0.0022 $\pm$ 0.0005 &            306.7 &                                  0.0003 $\pm$ 0.0012 \\
         111.5 &      512.0 &           0.794 &            411.7 &                                  0.0007 $\pm$ 0.0004 &            302.8 &                                  0.0027 $\pm$ 0.0014 \\
         112.5 &      509.1 &           0.801 &            411.4 &                                  0.0022 $\pm$ 0.0006 &            306.0 &                                  0.0013 $\pm$ 0.0011 \\
         113.5 &      512.4 &           0.803 &            419.0 &                                  0.0018 $\pm$ 0.0005 &            305.4 &                                  0.0025 $\pm$ 0.0013 \\
         114.5 &      510.3 &           0.790 &            419.1 &                                  0.0028 $\pm$ 0.0007 &            304.2 &                                  0.0008 $\pm$ 0.0015 \\
         115.5 &      512.7 &           0.804 &            416.9 &                                  0.0010 $\pm$ 0.0006 &            309.8 &                                  0.0000 $\pm$ 0.0019 \\
         116.5 &      515.0 &           0.799 &            417.0 &                                  0.0008 $\pm$ 0.0005 &            304.5 &                                  0.0004 $\pm$ 0.0017 \\
         117.5 &      515.0 &           0.810 &            417.7 &                                  0.0021 $\pm$ 0.0007 &            310.4 &                                  0.0027 $\pm$ 0.0016 \\
         118.5 &      515.0 &           0.771 &            415.4 &                                  0.0004 $\pm$ 0.0006 &            300.5 &                                  0.0014 $\pm$ 0.0017 \\
         119.5 &      515.0 &           0.805 &            418.8 &                                  0.0012 $\pm$ 0.0008 &            311.8 &                                  -0.0001 $\pm$ 0.0027 \\
\hline \hline
\end{longtable*}
\begin{longtable*}{r|r|r|r|r|r}
\caption{\label{table:pshellrlrt}
Effective response functions $R_{L}$ and $R_{T}$ for QE proton knockout from 
the $1p$-shell of $^{16}$O for $<T_{p}>$ $=$ 427 MeV.  The $p_{\rm miss}$ bins 
were 20 MeV/$c$ wide.  Cuts were applied to remove the radiative tail from 
$^{1}$H$(e,ep)$ such that $<p_{\rm miss}>$ $=$ 52.5 MeV/$c$ in each case.  Note
that the $\omega$ acceptance of the three measurements was shifted by about 3\%
in order to keep the phase-space acceptance flat.  The resulting change in the 
domain was taken as an additional 4\% systematic uncertainty.} \\
\hline \hline
                                     \multicolumn{3}{r|}{$1p_{1/2}$-state} &                                       \multicolumn{3}{r}{$1p_{3/2}$-state} \\
\hline
$<p_{\rm miss}>$ &         $R_{L}$ (fm$^{3}$) &         $R_{T}$ (fm$^{3}$) & $<p_{\rm miss}>$ &         $R_{L}$ (fm$^{3}$) &         $R_{T}$ (fm$^{3}$) \\
       (MeV/$c$) &           (stat)$~~~$(sys) &           (stat)$~~~$(sys) &        (MeV/$c$) &           (stat)$~~~$(sys) &           (stat)$~~~$(sys) \\
\hline
            52.5 & 1.82 $\pm$ 1.17 $\pm$ 0.59 & 7.58 $\pm$ 1.42 $\pm$ 0.72 &             52.5 & 2.35 $\pm$ 1.18 $\pm$ 0.73 & 9.40 $\pm$ 1.39 $\pm$ 0.85 \\
\hline \hline
\end{longtable*}
\endgroup

\begingroup
\squeezetable
\begin{longtable*}{r|r|r|r|r|r}
\caption{\label{table:pshellrlttrt}
Effective response functions $R_{L+TT}$ and $R_{T}$ for QE proton knockout from
the $1p$-shell of $^{16}$O for $<Q^{2}>$ $=$ 0.800 (GeV/$c$)$^{2}$, 
$<\omega>$ $=$ 436 MeV, and $<T_{p}>$ $=$ 427 MeV.  The $p_{\rm miss}$ bins 
were 20 MeV/$c$ wide.} \\
\hline \hline
                                     \multicolumn{3}{r|}{$1p_{1/2}$-state} &                                        \multicolumn{3}{r}{$1p_{3/2}$-state} \\
\hline
$<p_{\rm miss}>$ &      $R_{L+TT}$ (fm$^{3}$) &         $R_{T}$ (fm$^{3}$) & $<p_{\rm miss}>$ &     $R_{L+TT}$  (fm$^{3}$) &          $R_{T}$ (fm$^{3}$) \\
       (MeV/$c$) &           (stat)$~~~$(sys) &           (stat)$~~~$(sys) &        (MeV/$c$) &           (stat)$~~~$(sys) &            (stat)$~~~$(sys) \\
\hline
           149.0 & 0.56 $\pm$ 0.49 $\pm$ 0.12 & 6.08 $\pm$ 0.61 $\pm$ 0.24 &            149.0 & 2.20 $\pm$ 0.75 $\pm$ 0.30 & 10.35 $\pm$ 1.04 $\pm$ 0.43 \\
           279.0 & 0.01 $\pm$ 0.03 $\pm$ 0.01 & 0.12 $\pm$ 0.04 $\pm$ 0.01 &            276.0 & 0.20 $\pm$ 0.06 $\pm$ 0.03 &  0.29 $\pm$ 0.08 $\pm$ 0.01 \\
\hline \hline
\end{longtable*}
\endgroup

\begingroup
\squeezetable
\begin{longtable*}{r|r|r|r|r|r}
\caption{\label{table:pshellaltrlt}
The asymmetry $A_{LT}$ and effective response functions $R_{LT}$ for QE proton 
knockout from the $1p$-shell of $^{16}$O for $<Q^{2}>$ $=$ 0.800 
(GeV/$c$)$^{2}$, $<\omega>$ $=$ 436 MeV, and $<T_{p}>$ $=$ 427 MeV.  The 
$p_{\rm miss}$ bins were 20 MeV/$c$ wide.  Save for the data labelled [*] which
were obtained at $E_{\rm beam}$ = 1.643 GeV, the beam energy was 2.442 GeV.} \\
\hline \hline
                                                                \multicolumn{3}{r|}{$1p_{1/2}$-state} &                                                \multicolumn{3}{r}{$1p_{3/2}$-state} \\
\hline
                     $<p_{\rm miss}>$ &                     $A_{LT}$ &            $R_{LT}$ (fm$^{3}$) &     $<p_{\rm miss}>$ &                    $A_{LT}$ &            $R_{LT}$ (fm$^{3}$) \\
                            (MeV/$c$) &             (stat)$~~~$(sys) &             (stat)$~~~~~$(sys) &            (MeV/$c$) &            (stat)$~~~$(sys) &             (stat)$~~~~~$(sys) \\
\hline
                  60.0\hspace*{2.9mm} &  0.02 $\pm$ 0.02 $\pm $ 0.02 &  0.117 $\pm$ 0.134 $\pm$ 0.037 &  60.0\hspace*{2.8mm} & -0.08 $\pm$ 0.02 $\pm$ 0.02 & -0.754 $\pm$ 0.165 $\pm$ 0.084 \\
                            148.0 [*] & -0.25 $\pm$ 0.02 $\pm $ 0.03 & -1.198 $\pm$ 0.235 $\pm$ 0.085 &            147.0 [*] & -0.31 $\pm$ 0.04 $\pm$ 0.03 & -2.820 $\pm$ 0.292 $\pm$ 0.183 \\
                 149.0\hspace*{2.9mm} & -0.23 $\pm$ 0.02 $\pm $ 0.03 & -0.999 $\pm$ 0.066 $\pm$ 0.077 & 148.0\hspace*{2.9mm} & -0.31 $\pm$ 0.01 $\pm$ 0.03 & -2.560 $\pm$ 0.096 $\pm$ 0.173 \\
                 279.0\hspace*{2.9mm} & -0.36 $\pm$ 0.08 $\pm $ 0.04 & -0.029 $\pm$ 0.007 $\pm$ 0.002 & 276.0\hspace*{2.8mm} & -0.69 $\pm$ 0.04 $\pm$ 0.04 & -0.250 $\pm$ 0.013 $\pm$ 0.019 \\
                 345.0\hspace*{2.9mm} & -0.13 $\pm$ 0.22 $\pm $ 0.05 & -0.002 $\pm$ 0.003 $\pm$ 0.001 & 345.0\hspace*{2.8mm} & -0.39 $\pm$ 0.08 $\pm$ 0.05 & -0.015 $\pm$ 0.003 $\pm$ 0.001 \\
\hline \hline
\end{longtable*}
\begin{longtable*}{r|r|r}
\caption{\label{table:contrlrt}
Effective response functions $R_{L}$ and $R_{T}$ for QE proton knockout from 
$^{16}$O at $\theta_{pq}$ = 0$^{\circ}$ for $E_{\rm miss} >$ 25 MeV.  The 
$p_{\rm miss}$ bins were 5 MeV/$c$ wide.} \\
\hline \hline
$<E_{\rm miss}>$ &         $R_{L}$ (fm$^{3}$/MeV) &        $R_{T}$ (fm$^{3}$/MeV) \\
           (MeV) &             (stat)$~~~~~$(sys) &            (stat)$~~~~~$(sys) \\
\hline
            27.5 &  0.067 $\pm$ 0.050 $\pm$ 0.020 & 0.203 $\pm$ 0.065 $\pm$ 0.021 \\
            32.5 &  0.075 $\pm$ 0.044 $\pm$ 0.030 & 0.346 $\pm$ 0.056 $\pm$ 0.035 \\
            37.5 &  0.141 $\pm$ 0.040 $\pm$ 0.052 & 0.523 $\pm$ 0.049 $\pm$ 0.051 \\
            42.5 &  0.138 $\pm$ 0.037 $\pm$ 0.063 & 0.600 $\pm$ 0.044 $\pm$ 0.066 \\
            47.5 &  0.100 $\pm$ 0.039 $\pm$ 0.054 & 0.517 $\pm$ 0.047 $\pm$ 0.051 \\
            52.5 &  0.054 $\pm$ 0.044 $\pm$ 0.049 & 0.304 $\pm$ 0.054 $\pm$ 0.028 \\
            57.5 & -0.047 $\pm$ 0.111 $\pm$ 0.030 & 0.253 $\pm$ 0.145 $\pm$ 0.049 \\
\hline \hline
\end{longtable*}
\endgroup

\begingroup
\squeezetable
\begin{longtable*}{r|r|r|r|r}
\caption{\label{table:contrlttrt}
Effective response functions $R_{L+TT}$ and $R_{T}$ for QE proton knockout from
$^{16}$O at $\theta_{pq}$ $=$ 8$^{\circ}$ and $\theta_{pq}$ $=$ 16$^{\circ}$ 
for $E_{\rm miss}$ $>$ 25 MeV.  The $p_{\rm miss}$ bins were 5 MeV/$c$ wide.} \\
\hline \hline
                                   \multicolumn{3}{r|}{$\theta_{pq}$=8$^{\circ}$} &                 \multicolumn{2}{r}{$\theta_{pq}$=16$^{\circ}$} \\
\hline
$<E_{\rm miss}>$ &      $R_{L+TT}$ (fm$^{3}$/MeV) &        $R_{T}$ (fm$^{3}$/MeV) &      $R_{L+TT}$ (fm$^{3}$/MeV) &        $R_{T}$ (fm$^{3}$/MeV) \\
       (MeV) &                 (stat)$~~~~~$(sys) &            (stat)$~~~~~$(sys) &             (stat)$~~~~~$(sys) &            (stat)$~~~~~$(sys) \\
\hline
            27.5 &  0.080 $\pm$ 0.023 $\pm$ 0.010 & 0.137 $\pm$ 0.029 $\pm$ 0.008 &  0.002 $\pm$ 0.004 $\pm$ 0.003 & 0.027 $\pm$ 0.005 $\pm$ 0.005 \\
            32.5 &  0.072 $\pm$ 0.021 $\pm$ 0.008 & 0.133 $\pm$ 0.026 $\pm$ 0.008 & -0.001 $\pm$ 0.004 $\pm$ 0.001 & 0.026 $\pm$ 0.005 $\pm$ 0.001 \\
            37.5 &  0.075 $\pm$ 0.021 $\pm$ 0.008 & 0.162 $\pm$ 0.027 $\pm$ 0.010 &  0.001 $\pm$ 0.004 $\pm$ 0.001 & 0.018 $\pm$ 0.004 $\pm$ 0.001 \\
            42.5 &  0.087 $\pm$ 0.021 $\pm$ 0.013 & 0.164 $\pm$ 0.026 $\pm$ 0.010 &  0.005 $\pm$ 0.004 $\pm$ 0.001 & 0.014 $\pm$ 0.004 $\pm$ 0.001 \\
            47.5 &  0.050 $\pm$ 0.022 $\pm$ 0.008 & 0.172 $\pm$ 0.028 $\pm$ 0.010 &  0.001 $\pm$ 0.004 $\pm$ 0.001 & 0.017 $\pm$ 0.005 $\pm$ 0.001 \\
            52.5 &  0.001 $\pm$ 0.022 $\pm$ 0.006 & 0.137 $\pm$ 0.027 $\pm$ 0.009 &  0.005 $\pm$ 0.005 $\pm$ 0.001 & 0.018 $\pm$ 0.006 $\pm$ 0.002 \\
            57.5 & -0.002 $\pm$ 0.024 $\pm$ 0.004 & 0.010 $\pm$ 0.030 $\pm$ 0.006 &  0.008 $\pm$ 0.007 $\pm$ 0.001 & 0.008 $\pm$ 0.007 $\pm$ 0.001 \\
\hline \hline
\end{longtable*}
\endgroup

\pagebreak

\begingroup
\squeezetable
\begin{longtable*}{r|r|r}
\caption{\label{table:contrlt}
Effective response functions $R_{LT}$ for QE proton knockout from $^{16}$O
at $\theta_{pq}$ $=$ 8$^{\circ}$ and $\theta_{pq}$ $=$ 16$^{\circ}$ for 
$E_{\rm miss}$ $>$ 25 MeV.  The $p_{\rm miss}$ bins were 5 MeV/$c$ wide.  Note 
that the data presented for $\theta_{pq}$ $=$ 8$^{\circ}$ represent the average
of the data obtained at $E_{\rm beam}$ = 1.643 GeV and $E_{\rm beam}$ = 2.442 
GeV.} \\
\hline \hline
   \multicolumn{2}{r|}{$\theta_{pq}$=8$^{\circ}$} & \multicolumn{1}{r}{$\theta_{pq}$=16$^{\circ}$} \\
\hline
$<E_{\rm miss}>$ &        $R_{LT}$ (fm$^{3}$/MeV) &                        $R_{LT}$ (fm$^{3}$/MeV) \\
           (MeV) &             (stat)$~~~~~$(sys) &                             (stat)$~~~~~$(sys) \\
\hline
            27.5 & -0.070 $\pm$ 0.006 $\pm$ 0.005 &                 -0.009 $\pm$ 0.001 $\pm$ 0.001 \\
            32.5 & -0.050 $\pm$ 0.005 $\pm$ 0.004 &                 -0.007 $\pm$ 0.001 $\pm$ 0.001 \\
            37.5 & -0.076 $\pm$ 0.005 $\pm$ 0.010 &                 -0.007 $\pm$ 0.001 $\pm$ 0.002 \\
            42.5 & -0.083 $\pm$ 0.006 $\pm$ 0.039 &                 -0.007 $\pm$ 0.001 $\pm$ 0.001 \\
            47.5 & -0.077 $\pm$ 0.006 $\pm$ 0.010 &                 -0.004 $\pm$ 0.002 $\pm$ 0.001 \\
            52.5 & -0.036 $\pm$ 0.006 $\pm$ 0.015 &                 -0.004 $\pm$ 0.002 $\pm$ 0.001 \\
            57.5 & -0.036 $\pm$ 0.006 $\pm$ 0.005 &                 -0.004 $\pm$ 0.003 $\pm$ 0.001 \\
\hline \hline
\end{longtable*}
